Virtual Analog Modeling of Distortion Circuits Using Neural Ordinary Differential Equations

Recent research in deep learning has shown that neural networks can learn differential equations governing dynamical systems. In this paper, we adapt this concept to Virtual Analog (VA) modeling to learn the ordinary differential equations (ODEs) governing the first-order and the second-order diode clipper. The proposed models achieve performance comparable to state-of-the-art recurrent neural networks (RNNs) albeit using fewer parameters. We show that this approach does not require oversampling and allows to increase the sampling rate after the training has completed, which results in increased accuracy. Using a sophisticated numerical solver allows to increase the accuracy at the cost of slower processing. ODEs learned this way do not require closed forms but are still physically interpretable.

==> figures/FE9-ode_derivative.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}
\pgfplotsset{scaled ticks = false}
\begin{axis}[
colorbar horizontal,
colormap/viridis,
point meta max=106742.0625,
point meta min=0.010339617729187,
colorbar style={at={(0,1.2)},xtick={0,40000,80000},anchor=north west,ylabel={$|\frac{dy_1}{dt}|$}, ylabel style={at={(0,0.4)}}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$V_\text{in}$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\)
},
y grid style={white!69.0196078431373!black},
ylabel={$y_1$},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\)
},
width=0.9\linewidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/FE9-ode_derivative-000.png};
\end{axis}

\end{tikzpicture}


==> figures/analytical_derivative.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\begin{axis}[
colorbar horizontal,
colorbar style={at={(0,1.2)},anchor=north west,ytick={-50,-25,-7.105427357601e-15,25,50,75},yticklabels={
  \(\displaystyle {\ensuremath{-}50}\),
  \(\displaystyle {\ensuremath{-}25}\),
  \(\displaystyle {0}\),
  \(\displaystyle {25}\),
  \(\displaystyle {50}\),
  \(\displaystyle {75}\)
},ylabel={$10 \log_{10} |\frac{dy_1}{dt}|$}, ylabel style={at={(0,0.4)}}},
colormap/viridis,
point meta max=89.8890028498266,
point meta min=-59.9966700068274,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$V_\text{in}$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\)
},
y grid style={white!69.0196078431373!black},
ylabel={$y_1$},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\)
},
width=0.9\linewidth
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/analytical_derivative-001.png};
\end{axis}

\end{tikzpicture}


==> figures/derivative2-visualization/dy1_0.00.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar horizontal,
colorbar style={at={(0,1.2)},anchor=north west,ylabel={$|\frac{dy_1}{dt}|$}, ylabel style={at={(0.05,-0.4)},anchor=north west}},
colormap/viridis,
point meta max=3336.61059570312,
point meta min=1.52587890625e-05,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$V_\text{in}$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabels={\(\displaystyle {\ensuremath{-}1.0}\),\(\displaystyle {\ensuremath{-}0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},
y grid style={white!69.0196078431373!black},
ylabel={$y_1$},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={\(\displaystyle {\ensuremath{-}1.00}\),\(\displaystyle {\ensuremath{-}0.75}\),\(\displaystyle {\ensuremath{-}0.50}\),\(\displaystyle {\ensuremath{-}0.25}\),\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\)}, 
width=0.9\linewidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/derivative2-visualization/dy1_0.00-000.png};
\end{axis}

\end{tikzpicture}


==> figures/derivative2-visualization/dy1_1.00.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
% colorbar horizontal,
% colorbar style={at={(0,1.2)},anchor=north west,ytick={500,1000,1500,2000,2500,3000},yticklabels={\(\displaystyle {500}\),\(\displaystyle {1000}\),\(\displaystyle {1500}\),\(\displaystyle {2000}\),\(\displaystyle {2500}\),\(\displaystyle {3000}\)},ylabel={$|\frac{dy_1}{dt}|$}, ylabel style={at={(0.05,-0.4)},anchor=north west}},
% colormap/viridis,
point meta max=3332.01000976562,
point meta min=0.0001373291015625,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$V_\text{in}$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabels={\(\displaystyle {\ensuremath{-}1.0}\),\(\displaystyle {\ensuremath{-}0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},
y grid style={white!69.0196078431373!black},
ylabel={$y_1$},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={\(\displaystyle {\ensuremath{-}1.00}\),\(\displaystyle {\ensuremath{-}0.75}\),\(\displaystyle {\ensuremath{-}0.50}\),\(\displaystyle {\ensuremath{-}0.25}\),\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\)}, 
width=0.9\linewidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/derivative2-visualization/dy1_1.00-000.png};
\end{axis}

\end{tikzpicture}


==> figures/derivative2-visualization/dy2_0.00.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
colorbar horizontal,
colorbar style={at={(0,1.2)},anchor=north west,ylabel={$|\frac{dy_2}{dt}|$}, ylabel style={at={(0.05,-0.4)},anchor=north west}},
colormap/viridis,
point meta max=684.078735351562,
point meta min=0.000400543212890625,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={$V_\text{in}$},
xmin=-1, xmax=1,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabels={\(\displaystyle {\ensuremath{-}1.0}\),\(\displaystyle {\ensuremath{-}0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)},
y grid style={white!69.0196078431373!black},
ylabel={$y_1$},
ymin=-1, ymax=1,
ytick style={color=black},
ytick={-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1},
yticklabels={\(\displaystyle {\ensuremath{-}1.00}\),\(\displaystyle {\ensuremath{-}0.75}\),\(\displaystyle {\ensuremath{-}0.50}\),\(\displaystyle {\ensuremath{-}0.25}\),\(\displaystyle {0.00}\),\(\displaystyle {0.25}\),\(\displaystyle {0.50}\),\(\displaystyle {0.75}\),\(\displaystyle {1.00}\)}, 
width=0.9\linewidth,
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1, xmax=1, ymin=-1, ymax=1] {figures/derivative2-visualization/dy2_0.00-000.png};
\end{axis}

\end{tikzpicture}


==> figures/diode2_clipper.tex <==
\begin{tikzpicture}[straight voltages]
%--------start graphics code --------
% \draw[step=0.5,very thin, black!20] (-1,-0.5) grid (6,2.5);
\path (0,0) coordinate (ref_gnd);
\draw
  (ref_gnd)++(0,2) node[ocirc] {}
  node[xshift=-2mm,yshift=4mm] {$5 V_\text{in}$}
  to [R, l=$R{=}$ \SI{2.2}{\kilo\ohm}] ++(2.5,0) {}
  to [C, l=$C_1{=}$ \SI{0.47}{\micro\farad}, v=$y_2$] ++(1,0) node[circ] {}
  to ++(1,0)  node[circ] {}
  to ++(1,0)  node[circ] {}
  to ++(0.2,0)  node[ocirc] {} {}
  node[yshift=4mm] {$V_\text{out}$}
  ++(-0.2,0)
  to [D] ++(0,-2)
  to ++(-1,0) node[circ] {}
  to [D] ++(0,2)
  ++(0,-2)
  to ++(-0.5,0)
  node[ground] {}
  to ++(-0.5,0)
  to [C, l=$C_2{=}$ \SI{0.01}{\micro\farad}, v=$y_1$] ++(0,2);
%--------end graphics code ----------
\end{tikzpicture}


==> figures/diode_clipper.tex <==
\begin{tikzpicture}[straight voltages]
%--------start graphics code --------
% \draw[step=0.5,very thin, black!20] (-1,-0.5) grid (6,2.5);
\path (0,0) coordinate (ref_gnd);
\draw
  (ref_gnd)++(0,2) node[ocirc] {}
  node[xshift=-2mm,yshift=4mm] {$5 V_\text{in}$}
  to [R, l=$R{=}\SI{2.2}{\kilo\ohm}$] ++(2,0) node[circ] {}
  to ++(2,0)  node[circ] {}
  to ++(1,0)  node[circ] {}
  to ++(1,0)  node[ocirc] {} {}
  node[yshift=4mm] {$V_\text{out}$}
  ++(-1,0)
  to [D] ++(0,-2)
  to ++(-1,0) node[circ] {}
  to [D] ++(0,2)
  ++(0,-2)
  to ++(-1,0)
  node[ground] {}
  to ++(-1,0)
  to [C, l=$C{=}\SI{0.01}{\micro\farad}$, v=$y_1$] ++(0,2);
%--------end graphics code ----------
\end{tikzpicture}


==> figures/odenet_architecture.tex <==
\begin{tikzpicture}
    \node[dspnodeopen,dsp/label=above]              (input) {$\pmb{t}, \pmb{y}_0, f(t, \pmb{y})$};
    \node[dspfilter,right=of input, minimum width=2.5cm,xshift=1cm]                                (odesolve) {\texttt{ODESolve}};
    \node[dspnodeopen,dsp/label=above,right=of odesolve,xshift=1cm]              (output) {$[\pmb{y}_0, \pmb{y}_1, \dots, \pmb{y}_{N-1}]$};

    \draw[dspconn] (input) -- (odesolve);
    \draw[dspconn] (odesolve) -- (output);
\end{tikzpicture}


==> figures/odenet_fe_diagram.tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'odenet_fe_diagram_fig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{603.88229731bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27955184)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.07574089,0.18629765){\makebox(0,0)[t]{\lineheight{1.25}\smash{\huge{$\begin{bmatrix} x[n] \\ \hat{\pmb{y}}[n] \end{bmatrix}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/odenet_fe_diagram_fig.pdf}}%
    \put(0.23517475,0.19155414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Huge{f}\end{tabular}}}}%
    \put(0.31926885,0.22225983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{$\hat{\pmb{y}}'[n]$}\end{tabular}}}}%
    \put(0.41228156,0.19487727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{20}{25}\selectfont$\hat{\pmb{y}}[n+1]=\hat{\pmb{y}}[n] + dt \cdot \hat{\pmb{y}}'[n]$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/odenet_fe_diagram_fig.pdf}}%
    \put(0.47347886,0.04305209){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{$z^{-1}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/odenet_fe_diagram_fig.pdf}}%
    \put(0.80067187,0.22225983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{$\hat{\pmb{y}}[n+1]$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/odenet_sequence_diagram.tex <==
  \begin{sequencediagram}
    \renewcommand\unitfactor{0.45}
    \newthread{Session}{training/test}{}
    \newinst[1]{ODENet}{:ODENet}{}
    \newinst[1]{Solver}{:ODESolver}{}
    \newinst{NN}{f:DerivativeNetwork}{}
    \newinst{interpolator}{:Interpolator}{}

    \begin{sdblock}{\shortstack{for each dataset example with input sequence $\pmb{x}$\\and target sequence $\pmb{y}_0, \dots, \pmb{y}_{N-1}$}}{}
        \postlevel

        \begin{call}{Session}{\hspace{6mm}set\_initial\_value($\pmb{y}_0$)}{ODENet}{}
        \end{call}
    
        \postlevel

        \begin{call}{Session}{forward($\pmb{x}$)}{ODENet}{$\hat{\pmb{y}}_0, \dots, \hat{\pmb{y}}_{N-1}$}
            \begin{call}{ODENet}{set\_excitation\_data($\pmb{x}$)}{NN}{}
                \begin{call}{NN}{\hspace{10mm}set\_excitation\_data($\pmb{x}$)}{interpolator}{}
                \end{call}
            \end{call}

            \postlevel

            \begin{call}{ODENet}{\hspace{1mm} integrate(f, $\pmb{y}_0$, $\pmb{t}$)}{Solver}{$\hat{\pmb{y}}_0, \dots, \hat{\pmb{y}}_{N-1}$}
                \begin{sdblock}{Solver Loop}{}
                    \begin{call}{Solver}{forward($t$, $\pmb{y}_t$)}{NN}{$\hat{\pmb{y}}'_t$}
                        \begin{call}{NN}{get\_excitation($t$)}{interpolator}{$x_t$}                            
                        \end{call}
                    \end{call}
                \end{sdblock}

            \end{call}
        \end{call}
    \end{sdblock}
  \end{sequencediagram}


==> figures/oscillator_trajectories.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% \begin{groupplot}[group style={group name=my plots,group size=1 by 3,xlabels at=edge bottom,xticklabels at=edge bottom,ylabels at=edge left,yticklabels at=edge left,vertical sep=0pt},footnotesize,width=16cm,xlabel=,height=5cm,xmin=-0.5,xmax=16.5,ymin=0,ymax=8,ytick={0,1,2,3,4,5,6,7},xtick={0,1,...,16},xticklabels={A,B,C,D,E,F,G,H,I,J,K,L,M,N,O,P,Q},tickpos=left,ytick align=outside,xtick align=outside]
\begin{groupplot}[group style={group size=1 by 2,xlabels at=edge bottom,xticklabels at=edge bottom,ylabels at=edge left,yticklabels at=edge left,vertical sep=0pt},xtick align=outside, height=3cm, width=\linewidth,ylabel={$y(t)$ [m]},xlabel={$t$ [s]}]
\nextgroupplot[
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick style={color=white},
xticklabels={},
y grid style={white!69.0196078431373!black},
ymin=-0.697792664170265, ymax=0.929944112896919,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
yticklabels={\(\displaystyle {\ensuremath{-}1.0}\),\(\displaystyle {\ensuremath{-}0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)}
]
\addplot [thick, color0]
table {%
0 0
0.0502654835581779 0.0497601591050625
0.100530967116356 0.0988943502306938
0.150796443223953 0.147284716367722
0.201061934232712 0.19481648504734
0.25132742524147 0.24137818813324
0.301592886447906 0.286861926317215
0.351858377456665 0.331163614988327
0.402123868465424 0.37418320775032
0.452389359474182 0.415824919939041
0.502654850482941 0.455997347831726
0.552920341491699 0.494613796472549
0.603185772895813 0.531592309474945
0.653451263904572 0.56685596704483
0.70371675491333 0.600332856178284
0.753982245922089 0.631956398487091
0.804247736930847 0.661665320396423
0.854513227939606 0.689403831958771
0.904778718948364 0.715121626853943
0.955044209957123 0.738774001598358
1.00530970096588 0.760322034358978
1.05557513237 0.779732346534729
1.1058406829834 0.796977460384369
1.15610611438751 0.81203556060791
1.20637154579163 0.824890553951263
1.25663697719574 0.835532128810883
1.30690252780914 0.84395569562912
1.35716795921326 0.850162208080292
1.40743350982666 0.854158282279968
1.45769894123077 0.855956077575684
1.50796449184418 0.855573117733002
1.55822992324829 0.853032290935516
1.60849547386169 0.848361730575562
1.65876090526581 0.841594636440277
1.70902645587921 0.832769155502319
1.75929188728333 0.821928322315216
1.80955743789673 0.809119760990143
1.85982286930084 0.794395625591278
1.91008841991425 0.777812361717224
1.96035385131836 0.759430587291718
2.01061940193176 0.73931485414505
2.06088495254517 0.717533349990845
2.11115026473999 0.694157898426056
2.16141581535339 0.669263541698456
2.2116813659668 0.64292848110199
2.2619469165802 0.615233778953552
2.31221222877502 0.586263000965118
2.36247777938843 0.556102216243744
2.41274309158325 0.524839580059052
2.46300864219666 0.492565155029297
2.51327395439148 0.459370672702789
2.56353950500488 0.425349235534668
2.61380505561829 0.390595138072968
2.66407060623169 0.355203539133072
2.71433591842651 0.319270253181458
2.76460146903992 0.282891541719437
2.81486701965332 0.246163785457611
2.86513257026672 0.209183305501938
2.91539788246155 0.172046065330505
2.96566343307495 0.134847462177277
3.01592898368835 0.0976821184158325
3.06619453430176 0.0606435984373093
3.11645984649658 0.0238242074847221
3.16672539710999 -0.0126852318644524
3.21699094772339 -0.0487955883145332
3.26725649833679 -0.0844196379184723
3.31752181053162 -0.11947225779295
3.36778736114502 -0.15387062728405
3.41805291175842 -0.187534421682358
3.46831846237183 -0.220385953783989
3.51858377456665 -0.252350389957428
3.56884932518005 -0.283355891704559
3.61911463737488 -0.313333779573441
3.66938018798828 -0.342218607664108
3.71964550018311 -0.369948387145996
3.76991105079651 -0.396464705467224
3.82017660140991 -0.421712726354599
3.87044215202332 -0.445641428232193
3.92070746421814 -0.468203604221344
3.97097301483154 -0.489355981349945
4.02123880386353 -0.509059309959412
4.07150411605835 -0.527278363704681
4.12176990509033 -0.543982028961182
4.17203521728516 -0.559143304824829
4.22230052947998 -0.57273942232132
4.27256631851196 -0.584751784801483
4.32283163070679 -0.595165908336639
4.37309694290161 -0.603971600532532
4.42336225509644 -0.611162781715393
4.47362756729126 -0.616737484931946
4.52389335632324 -0.620697855949402
4.57415866851807 -0.623050153255463
4.62442398071289 -0.62380462884903
4.67468976974487 -0.62297534942627
4.7249550819397 -0.620580434799194
4.77522039413452 -0.616641581058502
4.8254861831665 -0.611184358596802
4.87575149536133 -0.604237735271454
4.92601728439331 -0.595834255218506
4.97628259658813 -0.586009800434113
5.02654790878296 -0.574803531169891
5.07681369781494 -0.562257587909698
5.12707901000977 -0.548417150974274
5.17734432220459 -0.533330202102661
5.22761011123657 -0.51704740524292
5.2778754234314 -0.49962192773819
5.32814121246338 -0.481109291315079
5.3784065246582 -0.46156719326973
5.42867183685303 -0.441055327653885
5.47893762588501 -0.41963529586792
5.52920293807983 -0.397370338439941
5.57946825027466 -0.374325215816498
5.62973403930664 -0.350565999746323
5.67999935150146 -0.3261598944664
5.73026514053345 -0.301175057888031
5.78053045272827 -0.275680422782898
5.8307957649231 -0.249745562672615
5.88106155395508 -0.223440408706665
5.9313268661499 -0.196835160255432
5.98159217834473 -0.170000046491623
6.03185796737671 -0.143005192279816
6.08212327957153 -0.115920394659042
6.13238906860352 -0.0888149961829185
6.18265438079834 -0.0617576912045479
6.23291969299316 -0.0348163545131683
6.28318548202515 -0.00805789604783058
6.33345079421997 0.0184519179165363
6.38371610641479 0.044648602604866
6.43398189544678 0.0704691261053085
6.4842472076416 0.0958520174026489
6.53451299667358 0.120737552642822
6.58477830886841 0.145067855715752
6.63504362106323 0.168787032365799
6.68530941009521 0.191841289401054
6.73557472229004 0.214179068803787
6.78584003448486 0.235751137137413
6.83610582351685 0.256510674953461
6.88637113571167 0.276413410902023
6.93663692474365 0.295417696237564
6.98690223693848 0.313484519720078
7.0371675491333 0.33057764172554
7.08743333816528 0.346663683652878
7.13769865036011 0.361712127923965
7.18796396255493 0.375695377588272
7.23822927474976 0.388588815927505
7.28849458694458 0.400370806455612
7.33876037597656 0.411022782325745
7.38902568817139 0.420529186725616
7.43929100036621 0.428877502679825
7.48955678939819 0.436058282852173
7.53982210159302 0.442065119743347
7.59008741378784 0.446894615888596
7.64035320281982 0.450546443462372
7.69061851501465 0.453023195266724
7.74088430404663 0.454330444335938
7.79114961624146 0.454476624727249
7.84141492843628 0.453473031520844
7.89168071746826 0.451333791017532
7.94194602966309 0.448075711727142
7.99221134185791 0.443718254566193
8.04247760772705 0.438283503055573
8.09274291992188 0.431796014308929
8.1430082321167 0.424282759428024
8.19327449798584 0.415773034095764
8.24353981018066 0.406298369169235
8.29380512237549 0.395892381668091
8.34407043457031 0.384590744972229
8.39433574676514 0.372431010007858
8.44460105895996 0.35945251584053
8.49486637115479 0.345696300268173
8.54513168334961 0.331204921007156
8.59539794921875 0.316022396087646
8.64566326141357 0.300194054841995
8.6959285736084 0.283766359090805
8.74619388580322 0.266786843538284
8.79645919799805 0.249303951859474
8.84672451019287 0.231366917490959
8.8969898223877 0.213025629520416
8.94725513458252 0.194330498576164
8.99752140045166 0.175332307815552
9.04778671264648 0.156082108616829
9.09805202484131 0.136631071567535
9.14831733703613 0.117030367255211
9.19858264923096 0.0973310172557831
9.2488489151001 0.0775837898254395
9.29911422729492 0.0578390620648861
9.34937953948975 0.0381466932594776
9.39964580535889 0.018555911257863
9.44991111755371 -0.000884806737303734
9.50017642974854 -0.0201278477907181
9.55044174194336 -0.0391265824437141
9.60070705413818 -0.0578354634344578
9.65097236633301 -0.0762101337313652
9.70123767852783 -0.0942075252532959
9.75150299072266 -0.111785963177681
9.8017692565918 -0.128905236721039
9.85203456878662 -0.145526722073555
9.90229988098145 -0.161613419651985
9.95256519317627 -0.177130058407784
10.0028305053711 -0.192043170332909
10.0530967712402 -0.206321135163307
10.1033620834351 -0.219934269785881
10.1536273956299 -0.23285485804081
10.203893661499 -0.245057225227356
10.2541589736938 -0.256517738103867
10.3044242858887 -0.267214924097061
10.3546895980835 -0.277129411697388
10.4049549102783 -0.286244034767151
10.4552202224731 -0.29454380273819
10.505485534668 -0.3020159304142
10.5557508468628 -0.308649867773056
10.6060171127319 -0.31443727016449
10.6562824249268 -0.319372028112411
10.7065477371216 -0.323450237512589
10.7568130493164 -0.326670229434967
10.8070783615112 -0.329032480716705
10.8573446273804 -0.330539643764496
10.9076099395752 -0.331196486949921
10.95787525177 -0.331009924411774
11.0081415176392 -0.329988896846771
11.058406829834 -0.328144371509552
11.1086721420288 -0.325489312410355
11.1589374542236 -0.322038561105728
11.2092027664185 -0.31780880689621
11.2594680786133 -0.312818616628647
11.3097333908081 -0.307088196277618
11.3599987030029 -0.300639510154724
11.4102649688721 -0.293496042490005
11.4605302810669 -0.285682827234268
11.5107955932617 -0.277226358652115
11.5610609054565 -0.268154472112656
11.6113262176514 -0.258496254682541
11.6615915298462 -0.248282000422478
11.711856842041 -0.237543120980263
11.7621221542358 -0.226312026381493
11.812388420105 -0.214622035622597
11.8626537322998 -0.20250728726387
11.9129190444946 -0.190002679824829
11.9631843566895 -0.177143707871437
12.0134496688843 -0.163966432213783
12.0637159347534 -0.150507360696793
12.1139812469482 -0.136803314089775
12.1642465591431 -0.122891381382942
12.2145128250122 -0.108808808028698
12.264778137207 -0.0945928916335106
12.3150434494019 -0.0802808851003647
12.3653087615967 -0.0659099221229553
12.4155740737915 -0.0515169017016888
12.4658393859863 -0.0371384136378765
12.5161046981812 -0.0228106379508972
12.566370010376 -0.00856926757842302
12.6166362762451 0.00555058382451534
12.6669015884399 0.01951446197927
12.7171669006348 0.0332886539399624
12.7674322128296 0.0468402653932571
12.8176975250244 0.0601372942328453
12.8679637908936 0.0731486976146698
12.9182291030884 0.0858444795012474
12.9684944152832 0.0981957316398621
13.0187606811523 0.110174715518951
13.0690259933472 0.12175489962101
13.119291305542 0.132911041378975
13.1695566177368 0.143619209527969
13.2198219299316 0.153856858611107
13.2700872421265 0.163602858781815
13.3203525543213 0.172837510704994
13.3706178665161 0.181542634963989
13.4208841323853 0.189701557159424
13.4711494445801 0.197299152612686
13.5214147567749 0.20432186126709
13.5716800689697 0.210757732391357
13.6219453811646 0.216596394777298
13.6722116470337 0.221829101443291
13.7224769592285 0.226448729634285
13.7727422714233 0.230449765920639
13.8230085372925 0.233828321099281
13.8732738494873 0.236582115292549
13.9235391616821 0.238710477948189
13.973804473877 0.240214318037033
14.0240697860718 0.24109610915184
14.0743350982666 0.241359874606133
14.1246004104614 0.241011157631874
14.1748657226562 0.24005700647831
14.2251319885254 0.23850591480732
14.2753973007202 0.236367806792259
14.325662612915 0.233653977513313
14.3759279251099 0.230377078056335
14.4261932373047 0.226551041007042
14.4764585494995 0.22219106554985
14.5267238616943 0.217313528060913
14.5769891738892 0.211935952305794
14.6272554397583 0.206076964735985
14.6775207519531 0.199756190180779
14.7277860641479 0.192994251847267
14.7780513763428 0.185812667012215
14.8283166885376 0.178233802318573
14.8785829544067 0.170280799269676
14.9288482666016 0.161977514624596
14.9791135787964 0.153348445892334
15.0293798446655 0.144418686628342
15.0796451568604 0.135213807225227
15.1299104690552 0.125759825110435
15.18017578125 0.116083137691021
15.2304410934448 0.106210432946682
15.2807064056396 0.0961686298251152
15.3309717178345 0.0859847962856293
15.3812370300293 0.0756860896945
15.4315032958984 0.0652996897697449
15.4817686080933 0.0548527166247368
15.5320339202881 0.0443721748888493
15.5822992324829 0.0338848829269409
15.6325645446777 0.0234174057841301
15.6828308105469 0.0129959927871823
15.7330961227417 0.00264651142060757
15.7833614349365 -0.00760561227798462
15.8336277008057 -0.0177354551851749
15.8838930130005 -0.027718648314476
15.9341583251953 -0.0375314466655254
15.9844236373901 -0.0471507683396339
16.034688949585 -0.0565542541444302
16.0849552154541 -0.0657203122973442
16.1352214813232 -0.0746281743049622
16.1854858398438 -0.0832579284906387
16.2357521057129 -0.0915905684232712
16.2860164642334 -0.0996080189943314
16.3362827301025 -0.107293203473091
16.3865489959717 -0.114630036056042
16.4368133544922 -0.121603488922119
16.4870777130127 -0.128199592232704
16.5373439788818 -0.134405463933945
16.5876083374023 -0.14020936191082
16.6378746032715 -0.145600661635399
16.688138961792 -0.150569885969162
16.7384052276611 -0.155108720064163
16.7886714935303 -0.159210011363029
16.8389358520508 -0.162867814302444
16.8892021179199 -0.166077345609665
16.9394683837891 -0.168834999203682
16.9897327423096 -0.171138346195221
17.0399990081787 -0.172986134886742
17.0902633666992 -0.174378275871277
17.1405296325684 -0.175315827131271
17.1907958984375 -0.175801008939743
17.241060256958 -0.175837129354477
17.2913265228271 -0.175428614020348
17.3415927886963 -0.174580961465836
17.3918571472168 -0.173300728201866
17.4421234130859 -0.171595498919487
17.4923877716064 -0.169473856687546
17.5426540374756 -0.166945353150368
17.5929203033447 -0.164020463824272
17.6431846618652 -0.16071055829525
17.6934490203857 -0.157027870416641
17.7437152862549 -0.152985453605652
17.7939796447754 -0.14859713613987
17.8442459106445 -0.143877491354942
17.894510269165 -0.138841763138771
17.9447765350342 -0.133505865931511
17.9950428009033 -0.127886295318604
18.0453071594238 -0.122000098228455
18.095573425293 -0.115864828228951
18.1458396911621 -0.109498485922813
18.1961040496826 -0.102919489145279
18.2463703155518 -0.0961465910077095
18.2966346740723 -0.0891988575458527
18.3469009399414 -0.082095593214035
18.3971672058105 -0.0748563185334206
18.4474315643311 -0.0675006881356239
18.4976978302002 -0.0600484535098076
18.5479640960693 -0.0525194182991982
18.5982284545898 -0.0449333786964417
18.648494720459 -0.0373100712895393
18.6987590789795 -0.0296691320836544
18.7490253448486 -0.022030046209693
18.7992916107178 -0.0144120957702398
18.8495559692383 -0.00683431513607502
18.8998222351074 0.000684553291648626
18.9500885009766 0.00812610425055027
19.0003528594971 0.0154723133891821
19.0506191253662 0.0227055773139
19.1008834838867 0.0298087559640408
19.1511497497559 0.0367652103304863
19.201416015625 0.0435588397085667
19.2516803741455 0.0501741133630276
19.301944732666 0.056596115231514
19.3522109985352 0.062810555100441
19.4024753570557 0.0688038244843483
19.4527416229248 0.0745630040764809
19.5030059814453 0.0800758898258209
19.5532722473145 0.0853310376405716
19.6035385131836 0.0903177559375763
19.6538028717041 0.0950261428952217
19.7040691375732 0.099447101354599
19.7543354034424 0.103572346270084
19.8045997619629 0.107394434511662
19.854866027832 0.110906757414341
19.9051303863525 0.114103548228741
19.9553966522217 0.116979904472828
20.0056629180908 0.119531780481339
20.0559272766113 0.121755994856358
20.1061935424805 0.123650215566158
20.1564598083496 0.125212982296944
20.2067241668701 0.126443669199944
20.2569904327393 0.127342507243156
20.3072547912598 0.127910569310188
20.3575210571289 0.12814973294735
20.407787322998 0.128062710165977
20.4580516815186 0.127652987837791
20.5083160400391 0.126924857497215
20.5585823059082 0.125883355736732
20.6088466644287 0.124534264206886
20.6591129302979 0.122884087264538
20.7093772888184 0.120940014719963
20.7596435546875 0.118709921836853
20.8099098205566 0.116202309727669
20.8601741790771 0.113426312804222
20.9104404449463 0.110391639173031
20.9607067108154 0.107108555734158
21.0109710693359 0.103587850928307
21.0612373352051 0.0998408123850822
21.1115016937256 0.0958791822195053
21.1617679595947 0.0917151346802711
21.2120342254639 0.087361216545105
21.2622985839844 0.0828303396701813
21.3125648498535 0.0781357288360596
21.3628311157227 0.0732908993959427
21.4130954742432 0.068309597671032
21.4633617401123 0.0632057785987854
21.5136260986328 0.0579935722053051
21.563892364502 0.0526872351765633
21.6141586303711 0.0473011247813702
21.6644229888916 0.04184964671731
21.7146892547607 0.0363472364842892
21.7649555206299 0.0308083072304726
21.8152198791504 0.0252472199499607
21.8654861450195 0.0196782499551773
21.91575050354 0.0141155449673533
21.9660167694092 0.00857309810817242
22.0162830352783 0.00306470831856132
22.0665473937988 -0.0023960480466485
22.1168117523193 -0.00779585307464004
22.1670780181885 -0.0131216756999493
22.217342376709 -0.0183608047664165
22.2676086425781 -0.0235008727759123
22.3178730010986 -0.0285298898816109
22.3681392669678 -0.0334362648427486
22.4184055328369 -0.0382088348269463
22.4686698913574 -0.0428368858993053
22.5189361572266 -0.0473101809620857
22.5692024230957 -0.0516189709305763
22.6194667816162 -0.0557540208101273
22.6697330474854 -0.0597066320478916
22.7199974060059 -0.0634686499834061
22.770263671875 -0.0670324862003326
22.8205299377441 -0.0703911334276199
22.8707942962646 -0.0735381618142128
22.9210605621338 -0.076467752456665
22.9713268280029 -0.0791746824979782
23.0215911865234 -0.081654354929924
23.0718574523926 -0.0839027911424637
23.1221218109131 -0.085916630923748
23.1723880767822 -0.0876931473612785
23.2226543426514 -0.0892302393913269
23.2729187011719 -0.0905264317989349
23.3231830596924 -0.091580867767334
23.3734493255615 -0.0923933088779449
23.423713684082 -0.0929641425609589
23.4739799499512 -0.0932943522930145
23.5242443084717 -0.0933855250477791
23.5745105743408 -0.0932398289442062
23.62477684021 -0.0928600132465363
23.6750411987305 -0.0922493934631348
23.7253074645996 -0.0914118364453316
23.7755737304688 -0.0903517380356789
23.8258380889893 -0.08907400816679
23.8761043548584 -0.0875840708613396
23.9263687133789 -0.0858878195285797
23.976634979248 -0.0839916169643402
24.0269012451172 -0.0819022580981255
24.0771656036377 -0.0796269699931145
24.1274318695068 -0.0771733671426773
24.177698135376 -0.0745494440197945
24.2279624938965 -0.0717635452747345
24.2782287597656 -0.068824328482151
24.3284931182861 -0.0657407715916634
24.3787593841553 -0.0625221133232117
24.4290256500244 -0.0591778419911861
24.4792900085449 -0.0557176694273949
24.5295562744141 -0.0521515049040318
24.5798225402832 -0.0484894253313541
24.6300868988037 -0.0447416454553604
24.6803531646729 -0.0409184992313385
24.7306175231934 -0.0370303988456726
24.7808837890625 -0.0330878272652626
24.8311500549316 -0.029101287946105
24.8814144134521 -0.0250812992453575
24.9316787719727 -0.0210383515805006
24.9819450378418 -0.0169828925281763
25.0322093963623 -0.0129252942278981
25.0824756622314 -0.00887583009898663
25.132740020752 -0.00484464969485998
25.1830062866211 -0.000841754954308271
25.2332725524902 0.0031230254098773
25.2835369110107 0.00704005686566234
25.3338031768799 0.0108999218791723
25.384069442749 0.0146934436634183
25.4343338012695 0.0184117034077644
25.4846000671387 0.0220460649579763
25.5348644256592 0.0255881883203983
25.5851306915283 0.0290300510823727
25.6353969573975 0.0323639623820782
25.685661315918 0.0355825871229172
25.7359275817871 0.038678951561451
25.7861938476562 0.0416464619338512
25.8364582061768 0.0444789156317711
25.8867244720459 0.0471705123782158
25.9369888305664 0.0497158691287041
25.9872550964355 0.0521100237965584
26.0375213623047 0.0543484464287758
26.0877857208252 0.0564270466566086
26.1380500793457 0.0583421811461449
26.1883163452148 0.0600906535983086
26.2385807037354 0.06166972219944
26.2888469696045 0.0630770996212959
26.339111328125 0.0643109604716301
26.3893775939941 0.0653699263930321
26.4396438598633 0.0662530809640884
26.4899082183838 0.0669599622488022
26.5401744842529 0.0674905553460121
26.5904407501221 0.0678452923893929
26.6407051086426 0.0680250450968742
26.6909713745117 0.0680311173200607
26.7412357330322 0.0678652375936508
26.7915019989014 0.0675295516848564
26.8417682647705 0.0670266225934029
26.892032623291 0.0663594007492065
26.9422988891602 0.0655312165617943
26.9925651550293 0.0645457878708839
27.0428295135498 0.0634071826934814
27.0930957794189 0.0621198192238808
27.1433601379395 0.0606884434819221
27.1936264038086 0.0591181218624115
27.2438926696777 0.0574142187833786
27.2941570281982 0.0555823817849159
27.3444232940674 0.0536285229027271
27.3946895599365 0.0515588074922562
27.444953918457 0.0493796318769455
27.4952201843262 0.0470976009964943
27.5454845428467 0.0447195135056973
27.5957508087158 0.0422523431479931
27.646017074585 0.0397032201290131
27.6962814331055 0.0370794087648392
27.746545791626 0.0343882888555527
27.7968120574951 0.0316373370587826
27.8470764160156 0.0288341045379639
27.8973426818848 0.0259862020611763
27.9476070404053 0.0231012720614672
27.9978733062744 0.0201869755983353
28.0481395721436 0.0172509718686342
28.0984039306641 0.0143008977174759
28.1486701965332 0.0113443480804563
28.1989364624023 0.00838885828852654
28.2492008209229 0.0054418845102191
28.299467086792 0.00251078768633306
28.3497314453125 -0.000397186493501067
28.3999977111816 -0.00327492295764387
28.4502639770508 -0.00611545471474528
28.5005283355713 -0.00891197845339775
28.5507946014404 -0.0116578713059425
28.6010608673096 -0.0143467048183084
28.6513252258301 -0.0169722586870193
28.7015914916992 -0.0195285342633724
28.7518558502197 -0.0220097713172436
28.8021221160889 -0.0244104526937008
28.852388381958 -0.0267253257334232
28.9026527404785 -0.0289494022727013
28.952917098999 -0.0310779754072428
29.0031833648682 -0.0331066288053989
29.0534477233887 -0.0350312404334545
29.1037139892578 -0.0368479900062084
29.1539783477783 -0.0385533757507801
29.2042446136475 -0.0401442088186741
29.2545108795166 -0.0416176207363605
29.3047752380371 -0.0429710671305656
29.3550415039062 -0.0442023351788521
29.4053077697754 -0.0453095436096191
29.4555721282959 -0.0462911389768124
29.505838394165 -0.0471459068357944
29.5561027526855 -0.0478729642927647
29.6063690185547 -0.0484717525541782
29.6566352844238 -0.0489420518279076
29.7068996429443 -0.049283966422081
29.7571659088135 -0.0494979210197926
29.8074321746826 -0.0495846644043922
29.8576965332031 -0.0495452545583248
29.9079627990723 -0.0493810586631298
29.9582271575928 -0.0490937456488609
30.0084934234619 -0.0486852787435055
30.0587596893311 -0.0481579080224037
30.1090240478516 -0.0475141629576683
30.1592903137207 -0.0467568412423134
30.2095565795898 -0.0458889938890934
30.2598209381104 -0.0449139289557934
30.3100872039795 -0.0438351854681969
30.3603515625 -0.0426565334200859
30.4106178283691 -0.0413819514214993
30.4608840942383 -0.0400156266987324
30.5111484527588 -0.0385619327425957
30.5614128112793 -0.0370254218578339
30.6116790771484 -0.0354108102619648
30.6619434356689 -0.033722959458828
30.7122097015381 -0.0319668725132942
30.7624740600586 -0.0301476716995239
30.8127403259277 -0.0282705873250961
30.8630065917969 -0.0263409446924925
30.9132709503174 -0.0243641473352909
30.9635372161865 -0.0223456639796495
31.0138034820557 -0.0202910136431456
31.0640678405762 -0.018205750733614
31.1143341064453 -0.0160954538732767
31.1645984649658 -0.0139657044783235
31.214864730835 -0.011822079308331
31.2651309967041 -0.00967013463377953
31.3153953552246 -0.00751539040356874
31.3656616210938 -0.0053633195348084
31.4159278869629 -0.00321933277882636
31.4661922454834 -0.00108876568265259
31.5164585113525 0.00102313351817429
31.566722869873 0.00311121670529246
31.6169891357422 0.0051704472862184
31.6672554016113 0.00719591230154037
31.7175197601318 0.0091828340664506
31.7677841186523 0.0111265797168016
31.8180503845215 0.0130226723849773
31.868314743042 0.0148668000474572
31.9185810089111 0.0166548248380423
31.9688453674316 0.0183827951550484
32.0191116333008 0.0200469475239515
32.0693778991699 0.0216437187045813
32.1196441650391 0.0231697522103786
32.1699104309082 0.0246219038963318
32.2201766967773 0.0259972456842661
32.2704429626465 0.0272930767387152
32.3207054138184 0.0285069216042757
32.3709716796875 0.0296365357935429
32.4212379455566 0.0306799151003361
32.4715042114258 0.0316352881491184
32.5217704772949 0.0325011275708675
32.5720329284668 0.0332761444151402
32.6222991943359 0.0339592918753624
32.6725654602051 0.0345497690141201
32.722827911377 0.0350470170378685
32.7730941772461 0.0354507155716419
32.8233604431152 0.0357607863843441
32.8736267089844 0.0359773859381676
32.9238929748535 0.0361009053885937
32.9741554260254 0.0361319705843925
33.0244216918945 0.0360714308917522
33.0746879577637 0.035920362919569
33.1249504089355 0.0356800556182861
33.1752166748047 0.0353520140051842
33.2254829406738 0.0349379479885101
33.275749206543 0.0344397723674774
33.3260154724121 0.0338595882058144
33.3762817382812 0.0331996865570545
33.4265480041504 0.0324625372886658
33.4768142700195 0.0316507779061794
33.5270767211914 0.0307672079652548
33.5773429870605 0.0298147834837437
33.6276092529297 0.0287966039031744
33.6778755187988 0.027715902775526
33.728141784668 0.0265760384500027
33.7784042358398 0.0253804847598076
33.828670501709 0.0241328235715628
33.8789367675781 0.0228367298841476
33.92919921875 0.0214959662407637
33.9794654846191 0.0201143696904182
34.0297317504883 0.018695842474699
34.0799980163574 0.0172443371266127
34.1302642822266 0.0157638546079397
34.1805267333984 0.0142584266141057
34.2307929992676 0.0127321071922779
34.2810592651367 0.0111889624968171
34.3313217163086 0.00963306054472923
34.3815879821777 0.00806846190243959
34.4318542480469 0.00649920618161559
34.482120513916 0.00492930505424738
34.5323867797852 0.00336273200809956
34.5826530456543 0.00180341152008623
34.6329193115234 0.000255210441537201
34.6831855773926 -0.00127807119861245
34.7334480285645 -0.00279270950704813
34.7837142944336 -0.00428506452590227
34.8339805603027 -0.00575159024447203
34.8842468261719 -0.00718884076923132
34.934513092041 -0.0085934791713953
34.9847755432129 -0.00996228400617838
35.035041809082 -0.0112921576946974
35.0853080749512 -0.0125801302492619
35.135570526123 -0.0138233695179224
35.1858367919922 -0.0150191839784384
35.2361030578613 -0.0161650292575359
35.2863693237305 -0.0172585118561983
35.3366355895996 -0.0182973966002464
35.3868980407715 -0.0192796066403389
35.4371643066406 -0.0202032309025526
35.4874305725098 -0.0210665240883827
35.5376930236816 -0.021867910400033
35.5879592895508 -0.0226059891283512
35.6382255554199 -0.0232795309275389
35.6884918212891 -0.0238874834030867
35.7387580871582 -0.0244289692491293
35.7890243530273 -0.0249032881110907
35.8392906188965 -0.025309918448329
35.8895568847656 -0.0256485119462013
35.9398193359375 -0.025918897241354
35.9900856018066 -0.0261210780590773
36.0403518676758 -0.02625522762537
36.0906181335449 -0.02632169239223
36.1408843994141 -0.0263209827244282
36.1911468505859 -0.0262537784874439
36.2414131164551 -0.0261209160089493
36.2916793823242 -0.0259233918040991
36.3419418334961 -0.0256623551249504
36.3922080993652 -0.0253391023725271
36.4424743652344 -0.0249550770968199
36.4927406311035 -0.0245118606835604
36.5430068969727 -0.024011168628931
36.5932693481445 -0.0234548430889845
36.6435356140137 -0.0228448491543531
36.6938018798828 -0.0221832673996687
36.7440643310547 -0.0214722864329815
36.7943305969238 -0.0207142010331154
36.844596862793 -0.0199114009737968
36.8948631286621 -0.0190663617104292
36.9451293945312 -0.0181816443800926
36.9953956604004 -0.0172598846256733
37.0456619262695 -0.0163037814199924
37.0959281921387 -0.0153160961344838
37.1461906433105 -0.0142996422946453
37.1964569091797 -0.0132572781294584
37.2467231750488 -0.0121918963268399
37.296989440918 -0.0111064203083515
37.3472557067871 -0.0100037949159741
37.397518157959 -0.00888697896152735
37.4477844238281 -0.00775893637910485
37.4980506896973 -0.00662263017147779
37.5483131408691 -0.00548101449385285
37.5985794067383 -0.00433702720329165
37.6488456726074 -0.00319358240813017
37.6991119384766 -0.00205356394872069
37.7493782043457 -0.000919817597605288
37.7996444702148 0.000204855110496283
37.849910736084 0.00131770374719054
37.9001770019531 0.00241603562608361
37.950439453125 0.00349722150713205
38.0007057189941 0.00455870199948549
38.0509719848633 0.00559799280017614
38.1012382507324 0.00661269156262279
38.1515045166016 0.00760048162192106
38.2017669677734 0.00855913851410151
38.2520332336426 0.00948653183877468
38.3022994995117 0.0103806331753731
38.3525619506836 0.0112395184114575
38.4028282165527 0.012061370536685
38.4530944824219 0.0128444861620665
38.503360748291 0.0135872764512897
38.5536270141602 0.0142882689833641
38.603889465332 0.0149461133405566
38.6541557312012 0.0155595811083913
38.7044219970703 0.0161275696009398
38.7546844482422 0.0166490990668535
38.8049507141113 0.017123319208622
38.8552169799805 0.0175495073199272
38.9054832458496 0.0179270710796118
38.9557495117188 0.0182555448263884
39.0060157775879 0.0185345914214849
39.056282043457 0.0187640022486448
39.1065483093262 0.0189436972141266
39.156810760498 0.019073722884059
39.2070770263672 0.0191542487591505
39.2573432922363 0.0191855691373348
39.3076095581055 0.0191681012511253
39.3578758239746 0.0191023778170347
39.4081382751465 0.0189890507608652
39.4584045410156 0.0188288856297731
39.5086708068848 0.0186227560043335
39.5589332580566 0.0183716472238302
39.6091995239258 0.0180766433477402
39.6594657897949 0.0177389327436686
39.7097320556641 0.0173597987741232
39.7599983215332 0.0169406142085791
39.8102607727051 0.0164828412234783
39.8605270385742 0.0159880239516497
39.9107933044434 0.0154577856883407
39.9610557556152 0.0148938223719597
40.0113220214844 0.0142978969961405
40.0615882873535 0.013671837747097
40.1118545532227 0.0130175286903977
40.1621208190918 0.0123369069769979
40.2123870849609 0.0116319572553039
40.2626533508301 0.0109047051519156
40.3129196166992 0.0101572116836905
40.3631820678711 0.00939156953245401
40.4134483337402 0.00860989559441805
40.4637145996094 0.00781432539224625
40.5139808654785 0.00700700981542468
40.5642471313477 0.00619010627269745
40.6145095825195 0.00536577496677637
40.6647758483887 0.00453617330640554
40.7150421142578 0.00370345078408718
40.7653045654297 0.00286974245682359
40.8155708312988 0.00203716475516558
40.865837097168 0.00120780989527702
40.9161033630371 0.000383740873076022
40.9663696289062 -0.000433013308793306
41.0166320800781 -0.00124046253040433
41.0668983459473 -0.00203666021116078
41.1171646118164 -0.00281970761716366
41.1674270629883 -0.00358775863423944
41.2176933288574 -0.00433902349323034
41.2679595947266 -0.00507177272811532
41.3182258605957 -0.00578434113413095
41.3684921264648 -0.00647513149306178
41.418758392334 -0.00714261690154672
41.4690246582031 -0.00778534542769194
41.5192909240723 -0.00840194150805473
41.5695533752441 -0.00899111106991768
41.6198196411133 -0.00955164059996605
41.6700859069824 -0.0100824013352394
41.7203521728516 -0.0105823520570993
41.7706184387207 -0.0110505390912294
41.8208808898926 -0.011486099101603
41.8711471557617 -0.0118882590904832
41.9214134216309 -0.0122563391923904
41.9716758728027 -0.0125897517427802
42.0219421386719 -0.0128880031406879
42.072208404541 -0.0131506929174066
42.1224746704102 -0.013377514667809
42.1727409362793 -0.0135682569816709
42.2230033874512 -0.01372279971838
42.2732696533203 -0.0138411168009043
42.3235359191895 -0.0139232724905014
42.3737983703613 -0.0139694241806865
42.4240646362305 -0.013979815877974
42.4743309020996 -0.0139547819271684
42.5245971679688 -0.0138947404921055
42.5748634338379 -0.0138001963496208
42.625129699707 -0.0136717353016138
42.6753959655762 -0.0135100223124027
42.7256622314453 -0.0133157996460795
42.7759246826172 -0.0130898859351873
42.8261909484863 -0.0128331705927849
42.8764572143555 -0.0125466110184789
42.9267234802246 -0.0122312316671014
42.9769897460938 -0.011888119392097
43.0272521972656 -0.0115184197202325
43.0775184631348 -0.0111233340576291
43.1277847290039 -0.0107041159644723
43.1780471801758 -0.0102620664983988
43.2283134460449 -0.00979853328317404
43.2785797119141 -0.00931490305811167
43.3288459777832 -0.00881259888410568
43.3791122436523 -0.00829307828098536
43.4293785095215 -0.00775782763957977
43.4796447753906 -0.00720835663378239
43.5299110412598 -0.00664619682356715
43.5801734924316 -0.00607289606705308
43.6304397583008 -0.00549001479521394
43.6807060241699 -0.00489912228658795
43.7309722900391 -0.00430179154500365
43.7812385559082 -0.00369959697127342
43.8315010070801 -0.00309410877525806
43.8817672729492 -0.00248689018189907
43.9320335388184 -0.00187949242535979
43.9822959899902 -0.001273452071473
44.0325622558594 -0.000670286826789379
44.0828285217285 -7.14916968718171e-05
44.1330947875977 0.00052146433154121
44.1833610534668 0.00110714172478765
44.2336235046387 0.00168413389474154
44.2838897705078 0.00225107045844197
44.334156036377 0.00280661997385323
44.3844184875488 0.0033494932577014
44.434684753418 0.00387844583019614
44.4849510192871 0.00439228164032102
44.5352172851562 0.00488985422998667
44.5854835510254 0.00537006976082921
44.6357498168945 0.00583188934251666
44.6860160827637 0.00627433136105537
44.7362823486328 0.00669647287577391
44.7865447998047 0.00709745101630688
44.8368110656738 0.0074764653109014
44.887077331543 0.00783277954906225
44.9373435974121 0.00816572085022926
44.9876098632812 0.00847468338906765
45.0378723144531 0.00875912792980671
45.0881385803223 0.00901858136057854
45.1384048461914 0.00925264041870832
45.1886672973633 0.00946096889674664
45.2389335632324 0.00964329857379198
45.2891998291016 0.00979943014681339
45.3394660949707 0.00992923229932785
45.3897323608398 0.0100326426327229
45.4399948120117 0.0101096648722887
45.4902610778809 0.0101603688672185
45.54052734375 0.0101848924532533
45.5907897949219 0.0101834358647466
45.641056060791 0.0101562645286322
45.6913223266602 0.0101037053391337
45.7415885925293 0.0100261457264423
45.7918548583984 0.00992403365671635
45.8421211242676 0.00979787390679121
45.8923873901367 0.00964822713285685
45.9426536560059 0.00947570707648993
45.9929161071777 0.00928098056465387
46.0431823730469 0.00906476192176342
46.093448638916 0.00882781390100718
46.1437149047852 0.00857094302773476
46.1939811706543 0.00829499959945679
46.2442436218262 0.00800087116658688
46.2945098876953 0.00768948486074805
46.3447761535645 0.00736180040985346
46.3950386047363 0.00701880967244506
46.4453048706055 0.00666153337806463
46.4955711364746 0.00629101786762476
46.5458374023438 0.00590833183377981
46.5961036682129 0.00551456492394209
46.6463661193848 0.00511082354933023
46.6966323852539 0.00469822809100151
46.746898651123 0.00427790964022279
46.7971611022949 0.0038510081358254
46.8474273681641 0.00341866817325354
46.8976936340332 0.00298203690908849
46.9479598999023 0.00254226056858897
46.9982261657715 0.00210048211738467
47.0484924316406 0.00165783776901662
47.0987586975098 0.00121545465663075
47.1490249633789 0.000774447922594845
47.1992874145508 0.000335917924530804
47.2495536804199 -9.90522385109216e-05
47.2998199462891 -0.000529399374499917
47.3500862121582 -0.000954082584939897
47.4003524780273 -0.00137208576779813
47.4506149291992 -0.00178242009133101
47.5008811950684 -0.00218412559479475
47.5511474609375 -0.00257627433165908
47.6014099121094 -0.00295797153376043
47.6516761779785 -0.00332835782319307
47.7019424438477 -0.00368661107495427
47.7522087097168 -0.00403194827958941
47.8024749755859 -0.00436362624168396
47.8527374267578 -0.0046809446066618
47.903003692627 -0.00498324632644653
47.9532699584961 -0.00526991812512279
48.003532409668 -0.00554039282724261
48.0537986755371 -0.0057941498234868
48.1040649414062 -0.00603071646764874
48.1543312072754 -0.00624966761097312
48.2045974731445 -0.00645062699913979
48.2548637390137 -0.00663326773792505
48.3051300048828 -0.00679731275886297
48.355396270752 -0.00694253435358405
48.4056587219238 -0.00706875463947654
48.455924987793 -0.00717584602534771
48.5061912536621 -0.0072637302801013
48.5564575195312 -0.00733237853273749
48.6067237854004 -0.00738181034103036
48.6569862365723 -0.00741209415718913
48.7072525024414 -0.00742334593087435
48.7575187683105 -0.00741572864353657
48.8077812194824 -0.00738945137709379
48.8580474853516 -0.0073447679169476
48.9083137512207 -0.00728197628632188
48.9585800170898 -0.00720141688361764
49.008846282959 -0.00710347248241305
49.0591125488281 -0.00698856450617313
49.1093788146973 -0.0068571544252336
49.1596450805664 -0.00670974003151059
49.2099075317383 -0.00654685450717807
49.2601737976074 -0.00636906549334526
49.3104400634766 -0.00617697136476636
49.3607063293457 -0.0059712016955018
49.4109725952148 -0.00575241353362799
49.4612350463867 -0.00552129093557596
49.5115013122559 -0.00527854124084115
49.561767578125 -0.00502489507198334
49.6120300292969 -0.00476110307499766
49.662296295166 -0.00448793359100819
49.7125625610352 -0.00420617079362273
49.7628288269043 -0.00391661329194903
49.8130950927734 -0.00362007087096572
49.8633575439453 -0.00331736309453845
49.9136238098145 -0.00300931697711349
49.9638900756836 -0.00269676418974996
50.0141563415527 -0.00238053966313601
50.0644187927246 -0.00206147949211299
50.1146850585938 -0.00174041837453842
50.1649513244629 -0.00141818751581013
50.215217590332 -0.00109561288263649
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=50,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60},
xticklabels={\(\displaystyle {\ensuremath{-}10}\),\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\),\(\displaystyle {30}\),\(\displaystyle {40}\),\(\displaystyle {50}\),\(\displaystyle {60}\)},
y grid style={white!69.0196078431373!black},
ymin=-0.697792664170265, ymax=0.929944112896919,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
yticklabels={\(\displaystyle {\ensuremath{-}1.0}\),\(\displaystyle {\ensuremath{-}0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\),\(\displaystyle {1.0}\)}
]
\addplot [thick, color0]
table {%
0 0
0.0502654835581779 0
0.100530967116356 0
0.150796443223953 0
0.201061934232712 0
0.25132742524147 0
0.301592886447906 0
0.351858377456665 0
0.402123868465424 0
0.452389359474182 0
0.502654850482941 0
0.552920341491699 0
0.603185772895813 0
0.653451263904572 0
0.70371675491333 0
0.753982245922089 0
0.804247736930847 0
0.854513227939606 0
0.904778718948364 0
0.955044209957123 0
1.00530970096588 0
1.05557513237 0
1.1058406829834 0
1.15610611438751 0
1.20637154579163 0
1.25663697719574 0
1.30690252780914 0
1.35716795921326 0
1.40743350982666 0
1.45769894123077 0
1.50796449184418 0
1.55822992324829 0
1.60849547386169 0
1.65876090526581 0
1.70902645587921 0
1.75929188728333 0
1.80955743789673 0
1.85982286930084 0
1.91008841991425 0
1.96035385131836 0
2.01061940193176 0
2.06088495254517 0
2.11115026473999 0
2.16141581535339 0
2.2116813659668 0
2.2619469165802 0
2.31221222877502 0
2.36247777938843 0
2.41274309158325 0
2.46300864219666 0
2.51327395439148 0
2.56353950500488 0
2.61380505561829 0
2.66407060623169 0
2.71433591842651 0
2.76460146903992 0
2.81486701965332 0
2.86513257026672 0
2.91539788246155 0
2.96566343307495 0
3.01592898368835 0
3.06619453430176 0
3.11645984649658 0
3.16672539710999 0
3.21699094772339 0
3.26725649833679 0
3.31752181053162 0
3.36778736114502 0
3.41805291175842 0
3.46831846237183 0
3.51858377456665 0
3.56884932518005 0
3.61911463737488 0
3.66938018798828 0
3.71964550018311 0
3.76991105079651 0
3.82017660140991 0
3.87044215202332 0
3.92070746421814 0
3.97097301483154 0
4.02123880386353 0
4.07150411605835 0
4.12176990509033 0
4.17203521728516 0
4.22230052947998 0
4.27256631851196 0
4.32283163070679 0
4.37309694290161 0
4.42336225509644 0
4.47362756729126 0
4.52389335632324 0
4.57415866851807 0
4.62442398071289 0
4.67468976974487 0
4.7249550819397 0
4.77522039413452 0
4.8254861831665 0
4.87575149536133 0
4.92601728439331 0
4.97628259658813 0
5.02654790878296 0
5.07681369781494 0
5.12707901000977 0
5.17734432220459 0
5.22761011123657 0
5.2778754234314 0
5.32814121246338 0
5.3784065246582 0
5.42867183685303 0
5.47893762588501 0
5.52920293807983 0
5.57946825027466 0
5.62973403930664 0
5.67999935150146 0
5.73026514053345 0
5.78053045272827 0
5.8307957649231 0
5.88106155395508 0
5.9313268661499 0
5.98159217834473 0
6.03185796737671 0
6.08212327957153 0
6.13238906860352 0
6.18265438079834 0
6.23291969299316 0
6.28318548202515 0
6.33345079421997 0
6.38371610641479 0
6.43398189544678 0
6.4842472076416 0
6.53451299667358 0
6.58477830886841 0
6.63504362106323 0
6.68530941009521 0
6.73557472229004 0
6.78584003448486 0
6.83610582351685 0
6.88637113571167 0
6.93663692474365 0
6.98690223693848 0
7.0371675491333 0
7.08743333816528 0
7.13769865036011 0
7.18796396255493 0
7.23822927474976 0
7.28849458694458 0
7.33876037597656 0
7.38902568817139 0
7.43929100036621 0
7.48955678939819 0
7.53982210159302 0
7.59008741378784 0
7.64035320281982 0
7.69061851501465 0
7.74088430404663 0
7.79114961624146 0
7.84141492843628 0
7.89168071746826 0
7.94194602966309 0
7.99221134185791 0
8.04247760772705 0
8.09274291992188 0
8.1430082321167 0
8.19327449798584 0
8.24353981018066 0
8.29380512237549 0
8.34407043457031 0
8.39433574676514 0
8.44460105895996 0
8.49486637115479 0
8.54513168334961 0
8.59539794921875 0
8.64566326141357 0
8.6959285736084 0
8.74619388580322 0
8.79645919799805 0
8.84672451019287 0
8.8969898223877 0
8.94725513458252 0
8.99752140045166 0
9.04778671264648 0
9.09805202484131 0
9.14831733703613 0
9.19858264923096 0
9.2488489151001 0
9.29911422729492 0
9.34937953948975 0
9.39964580535889 0
9.44991111755371 0
9.50017642974854 0
9.55044174194336 0
9.60070705413818 0
9.65097236633301 0
9.70123767852783 0
9.75150299072266 0
9.8017692565918 0
9.85203456878662 0
9.90229988098145 0
9.95256519317627 0
10.0028305053711 0
10.0530967712402 0
10.1033620834351 0
10.1536273956299 0
10.203893661499 0
10.2541589736938 0
10.3044242858887 0
10.3546895980835 0
10.4049549102783 0
10.4552202224731 0
10.505485534668 0
10.5557508468628 0
10.6060171127319 0
10.6562824249268 0
10.7065477371216 0
10.7568130493164 0
10.8070783615112 0
10.8573446273804 0
10.9076099395752 0
10.95787525177 0
11.0081415176392 0
11.058406829834 0
11.1086721420288 0
11.1589374542236 0
11.2092027664185 0
11.2594680786133 0
11.3097333908081 0
11.3599987030029 0
11.4102649688721 0
11.4605302810669 0
11.5107955932617 0
11.5610609054565 0
11.6113262176514 0
11.6615915298462 0
11.711856842041 0
11.7621221542358 0
11.812388420105 0
11.8626537322998 0
11.9129190444946 0
11.9631843566895 0
12.0134496688843 0
12.0637159347534 0
12.1139812469482 0
12.1642465591431 0
12.2145128250122 0
12.264778137207 0
12.3150434494019 0
12.3653087615967 0
12.4155740737915 0
12.4658393859863 0
12.5161046981812 0
12.566370010376 0
12.6166362762451 0
12.6669015884399 0
12.7171669006348 0
12.7674322128296 0
12.8176975250244 0
12.8679637908936 0
12.9182291030884 0
12.9684944152832 0
13.0187606811523 0
13.0690259933472 0
13.119291305542 0
13.1695566177368 0
13.2198219299316 0
13.2700872421265 0
13.3203525543213 0
13.3706178665161 0
13.4208841323853 0
13.4711494445801 0
13.5214147567749 0
13.5716800689697 0
13.6219453811646 0
13.6722116470337 0
13.7224769592285 0
13.7727422714233 0
13.8230085372925 0
13.8732738494873 0
13.9235391616821 0
13.973804473877 0
14.0240697860718 0
14.0743350982666 0
14.1246004104614 0
14.1748657226562 0
14.2251319885254 0
14.2753973007202 0
14.325662612915 0
14.3759279251099 0
14.4261932373047 0
14.4764585494995 0
14.5267238616943 0
14.5769891738892 0
14.6272554397583 0
14.6775207519531 0
14.7277860641479 0
14.7780513763428 0
14.8283166885376 0
14.8785829544067 0
14.9288482666016 0
14.9791135787964 0
15.0293798446655 0
15.0796451568604 0
15.1299104690552 0
15.18017578125 0
15.2304410934448 0
15.2807064056396 0
15.3309717178345 0
15.3812370300293 0
15.4315032958984 0
15.4817686080933 0
15.5320339202881 0
15.5822992324829 0
15.6325645446777 0
15.6828308105469 0
15.7330961227417 0
15.7833614349365 0
15.8336277008057 0
15.8838930130005 0
15.9341583251953 0
15.9844236373901 0
16.034688949585 0
16.0849552154541 0
16.1352214813232 0
16.1854858398438 0
16.2357521057129 0
16.2860164642334 0
16.3362827301025 0
16.3865489959717 0
16.4368133544922 0
16.4870777130127 0
16.5373439788818 0
16.5876083374023 0
16.6378746032715 0
16.688138961792 0
16.7384052276611 0
16.7886714935303 0
16.8389358520508 0
16.8892021179199 0
16.9394683837891 0
16.9897327423096 0
17.0399990081787 0
17.0902633666992 0
17.1405296325684 0
17.1907958984375 0
17.241060256958 0
17.2913265228271 0
17.3415927886963 0
17.3918571472168 0
17.4421234130859 0
17.4923877716064 0
17.5426540374756 0
17.5929203033447 0
17.6431846618652 0
17.6934490203857 0
17.7437152862549 0
17.7939796447754 0
17.8442459106445 0
17.894510269165 0
17.9447765350342 0
17.9950428009033 0
18.0453071594238 0
18.095573425293 0
18.1458396911621 0
18.1961040496826 0
18.2463703155518 0
18.2966346740723 0
18.3469009399414 0
18.3971672058105 0
18.4474315643311 0
18.4976978302002 0
18.5479640960693 0
18.5982284545898 0
18.648494720459 0
18.6987590789795 0
18.7490253448486 0
18.7992916107178 0
18.8495559692383 0
18.8998222351074 0
18.9500885009766 0
19.0003528594971 0
19.0506191253662 0
19.1008834838867 0
19.1511497497559 0
19.201416015625 0
19.2516803741455 0
19.301944732666 0
19.3522109985352 0
19.4024753570557 0
19.4527416229248 0
19.5030059814453 0
19.5532722473145 0
19.6035385131836 0
19.6538028717041 0
19.7040691375732 0
19.7543354034424 0
19.8045997619629 0
19.854866027832 0
19.9051303863525 0
19.9553966522217 0
20.0056629180908 0
20.0559272766113 0
20.1061935424805 0
20.1564598083496 0
20.2067241668701 0
20.2569904327393 0
20.3072547912598 0
20.3575210571289 0
20.407787322998 0
20.4580516815186 0
20.5083160400391 0
20.5585823059082 0
20.6088466644287 0
20.6591129302979 0
20.7093772888184 0
20.7596435546875 0
20.8099098205566 0
20.8601741790771 0
20.9104404449463 0
20.9607067108154 0
21.0109710693359 0
21.0612373352051 0
21.1115016937256 0
21.1617679595947 0
21.2120342254639 0
21.2622985839844 0
21.3125648498535 0
21.3628311157227 0
21.4130954742432 0
21.4633617401123 0
21.5136260986328 0
21.563892364502 0
21.6141586303711 0
21.6644229888916 0
21.7146892547607 0
21.7649555206299 0
21.8152198791504 0
21.8654861450195 0
21.91575050354 0
21.9660167694092 0
22.0162830352783 0
22.0665473937988 0
22.1168117523193 0
22.1670780181885 0
22.217342376709 0
22.2676086425781 0
22.3178730010986 0
22.3681392669678 0
22.4184055328369 0
22.4686698913574 0
22.5189361572266 0
22.5692024230957 0
22.6194667816162 0
22.6697330474854 0
22.7199974060059 0
22.770263671875 0
22.8205299377441 0
22.8707942962646 0
22.9210605621338 0
22.9713268280029 0
23.0215911865234 0
23.0718574523926 0
23.1221218109131 0
23.1723880767822 0
23.2226543426514 0
23.2729187011719 0
23.3231830596924 0
23.3734493255615 0
23.423713684082 0
23.4739799499512 0
23.5242443084717 0
23.5745105743408 0
23.62477684021 0
23.6750411987305 0
23.7253074645996 0
23.7755737304688 0
23.8258380889893 0
23.8761043548584 0
23.9263687133789 0
23.976634979248 0
24.0269012451172 0
24.0771656036377 0
24.1274318695068 0
24.177698135376 0
24.2279624938965 0
24.2782287597656 0
24.3284931182861 0
24.3787593841553 0
24.4290256500244 0
24.4792900085449 0
24.5295562744141 0
24.5798225402832 0
24.6300868988037 0
24.6803531646729 0
24.7306175231934 0
24.7808837890625 0
24.8311500549316 0
24.8814144134521 0
24.9316787719727 0
24.9819450378418 0
25.0322093963623 0
25.0824756622314 0
25.132740020752 0
25.1830062866211 0
25.2332725524902 0
25.2835369110107 0
25.3338031768799 0
25.384069442749 0
25.4343338012695 0
25.4846000671387 0
25.5348644256592 0
25.5851306915283 0
25.6353969573975 0
25.685661315918 0
25.7359275817871 0
25.7861938476562 0
25.8364582061768 0
25.8867244720459 0
25.9369888305664 0
25.9872550964355 0
26.0375213623047 0
26.0877857208252 0
26.1380500793457 0
26.1883163452148 0
26.2385807037354 0
26.2888469696045 0
26.339111328125 0
26.3893775939941 0
26.4396438598633 0
26.4899082183838 0
26.5401744842529 0
26.5904407501221 0
26.6407051086426 0
26.6909713745117 0
26.7412357330322 0
26.7915019989014 0
26.8417682647705 0
26.892032623291 0
26.9422988891602 0
26.9925651550293 0
27.0428295135498 0
27.0930957794189 0
27.1433601379395 0
27.1936264038086 0
27.2438926696777 0
27.2941570281982 0
27.3444232940674 0
27.3946895599365 0
27.444953918457 0
27.4952201843262 0
27.5454845428467 0
27.5957508087158 0
27.646017074585 0
27.6962814331055 0
27.746545791626 0
27.7968120574951 0
27.8470764160156 0
27.8973426818848 0
27.9476070404053 0
27.9978733062744 0
28.0481395721436 0
28.0984039306641 0
28.1486701965332 0
28.1989364624023 0
28.2492008209229 0
28.299467086792 0
28.3497314453125 0
28.3999977111816 0
28.4502639770508 0
28.5005283355713 0
28.5507946014404 0
28.6010608673096 0
28.6513252258301 0
28.7015914916992 0
28.7518558502197 0
28.8021221160889 0
28.852388381958 0
28.9026527404785 0
28.952917098999 0
29.0031833648682 0
29.0534477233887 0
29.1037139892578 0
29.1539783477783 0
29.2042446136475 0
29.2545108795166 0
29.3047752380371 0
29.3550415039062 0
29.4053077697754 0
29.4555721282959 0
29.505838394165 0
29.5561027526855 0
29.6063690185547 0
29.6566352844238 0
29.7068996429443 0
29.7571659088135 0
29.8074321746826 0
29.8576965332031 0
29.9079627990723 0
29.9582271575928 0
30.0084934234619 0
30.0587596893311 0
30.1090240478516 0
30.1592903137207 0
30.2095565795898 0
30.2598209381104 0
30.3100872039795 0
30.3603515625 0
30.4106178283691 0
30.4608840942383 0
30.5111484527588 0
30.5614128112793 0
30.6116790771484 0
30.6619434356689 0
30.7122097015381 0
30.7624740600586 0
30.8127403259277 0
30.8630065917969 0
30.9132709503174 0
30.9635372161865 0
31.0138034820557 0
31.0640678405762 0
31.1143341064453 0
31.1645984649658 0
31.214864730835 0
31.2651309967041 0
31.3153953552246 0
31.3656616210938 0
31.4159278869629 0
31.4661922454834 0
31.5164585113525 0
31.566722869873 0
31.6169891357422 0
31.6672554016113 0
31.7175197601318 0
31.7677841186523 0
31.8180503845215 0
31.868314743042 0
31.9185810089111 0
31.9688453674316 0
32.0191116333008 0
32.0693778991699 0
32.1196441650391 0
32.1699104309082 0
32.2201766967773 0
32.2704429626465 0
32.3207054138184 0
32.3709716796875 0
32.4212379455566 0
32.4715042114258 0
32.5217704772949 0
32.5720329284668 0
32.6222991943359 0
32.6725654602051 0
32.722827911377 0
32.7730941772461 0
32.8233604431152 0
32.8736267089844 0
32.9238929748535 0
32.9741554260254 0
33.0244216918945 0
33.0746879577637 0
33.1249504089355 0
33.1752166748047 0
33.2254829406738 0
33.275749206543 0
33.3260154724121 0
33.3762817382812 0
33.4265480041504 0
33.4768142700195 0
33.5270767211914 0
33.5773429870605 0
33.6276092529297 0
33.6778755187988 0
33.728141784668 0
33.7784042358398 0
33.828670501709 0
33.8789367675781 0
33.92919921875 0
33.9794654846191 0
34.0297317504883 0
34.0799980163574 0
34.1302642822266 0
34.1805267333984 0
34.2307929992676 0
34.2810592651367 0
34.3313217163086 0
34.3815879821777 0
34.4318542480469 0
34.482120513916 0
34.5323867797852 0
34.5826530456543 0
34.6329193115234 0
34.6831855773926 0
34.7334480285645 0
34.7837142944336 0
34.8339805603027 0
34.8842468261719 0
34.934513092041 0
34.9847755432129 0
35.035041809082 0
35.0853080749512 0
35.135570526123 0
35.1858367919922 0
35.2361030578613 0
35.2863693237305 0
35.3366355895996 0
35.3868980407715 0
35.4371643066406 0
35.4874305725098 0
35.5376930236816 0
35.5879592895508 0
35.6382255554199 0
35.6884918212891 0
35.7387580871582 0
35.7890243530273 0
35.8392906188965 0
35.8895568847656 0
35.9398193359375 0
35.9900856018066 0
36.0403518676758 0
36.0906181335449 0
36.1408843994141 0
36.1911468505859 0
36.2414131164551 0
36.2916793823242 0
36.3419418334961 0
36.3922080993652 0
36.4424743652344 0
36.4927406311035 0
36.5430068969727 0
36.5932693481445 0
36.6435356140137 0
36.6938018798828 0
36.7440643310547 0
36.7943305969238 0
36.844596862793 0
36.8948631286621 0
36.9451293945312 0
36.9953956604004 0
37.0456619262695 0
37.0959281921387 0
37.1461906433105 0
37.1964569091797 0
37.2467231750488 0
37.296989440918 0
37.3472557067871 0
37.397518157959 0
37.4477844238281 0
37.4980506896973 0
37.5483131408691 0
37.5985794067383 0
37.6488456726074 0
37.6991119384766 0
37.7493782043457 0
37.7996444702148 0
37.849910736084 0
37.9001770019531 0
37.950439453125 0
38.0007057189941 0
38.0509719848633 0
38.1012382507324 0
38.1515045166016 0
38.2017669677734 0
38.2520332336426 0
38.3022994995117 0
38.3525619506836 0
38.4028282165527 0
38.4530944824219 0
38.503360748291 0
38.5536270141602 0
38.603889465332 0
38.6541557312012 0
38.7044219970703 0
38.7546844482422 0
38.8049507141113 0
38.8552169799805 0
38.9054832458496 0
38.9557495117188 0
39.0060157775879 0
39.056282043457 0
39.1065483093262 0
39.156810760498 0
39.2070770263672 0
39.2573432922363 0
39.3076095581055 0
39.3578758239746 0
39.4081382751465 0
39.4584045410156 0
39.5086708068848 0
39.5589332580566 0
39.6091995239258 0
39.6594657897949 0
39.7097320556641 0
39.7599983215332 0
39.8102607727051 0
39.8605270385742 0
39.9107933044434 0
39.9610557556152 0
40.0113220214844 0
40.0615882873535 0
40.1118545532227 0
40.1621208190918 0
40.2123870849609 0
40.2626533508301 0
40.3129196166992 0
40.3631820678711 0
40.4134483337402 0
40.4637145996094 0
40.5139808654785 0
40.5642471313477 0
40.6145095825195 0
40.6647758483887 0
40.7150421142578 0
40.7653045654297 0
40.8155708312988 0
40.865837097168 0
40.9161033630371 0
40.9663696289062 0
41.0166320800781 0
41.0668983459473 0
41.1171646118164 0
41.1674270629883 0
41.2176933288574 0
41.2679595947266 0
41.3182258605957 0
41.3684921264648 0
41.418758392334 0
41.4690246582031 0
41.5192909240723 0
41.5695533752441 0
41.6198196411133 0
41.6700859069824 0
41.7203521728516 0
41.7706184387207 0
41.8208808898926 0
41.8711471557617 0
41.9214134216309 0
41.9716758728027 0
42.0219421386719 0
42.072208404541 0
42.1224746704102 0
42.1727409362793 0
42.2230033874512 0
42.2732696533203 0
42.3235359191895 0
42.3737983703613 0
42.4240646362305 0
42.4743309020996 0
42.5245971679688 0
42.5748634338379 0
42.625129699707 0
42.6753959655762 0
42.7256622314453 0
42.7759246826172 0
42.8261909484863 0
42.8764572143555 0
42.9267234802246 0
42.9769897460938 0
43.0272521972656 0
43.0775184631348 0
43.1277847290039 0
43.1780471801758 0
43.2283134460449 0
43.2785797119141 0
43.3288459777832 0
43.3791122436523 0
43.4293785095215 0
43.4796447753906 0
43.5299110412598 0
43.5801734924316 0
43.6304397583008 0
43.6807060241699 0
43.7309722900391 0
43.7812385559082 0
43.8315010070801 0
43.8817672729492 0
43.9320335388184 0
43.9822959899902 0
44.0325622558594 0
44.0828285217285 0
44.1330947875977 0
44.1833610534668 0
44.2336235046387 0
44.2838897705078 0
44.334156036377 0
44.3844184875488 0
44.434684753418 0
44.4849510192871 0
44.5352172851562 0
44.5854835510254 0
44.6357498168945 0
44.6860160827637 0
44.7362823486328 0
44.7865447998047 0
44.8368110656738 0
44.887077331543 0
44.9373435974121 0
44.9876098632812 0
45.0378723144531 0
45.0881385803223 0
45.1384048461914 0
45.1886672973633 0
45.2389335632324 0
45.2891998291016 0
45.3394660949707 0
45.3897323608398 0
45.4399948120117 0
45.4902610778809 0
45.54052734375 0
45.5907897949219 0
45.641056060791 0
45.6913223266602 0
45.7415885925293 0
45.7918548583984 0
45.8421211242676 0
45.8923873901367 0
45.9426536560059 0
45.9929161071777 0
46.0431823730469 0
46.093448638916 0
46.1437149047852 0
46.1939811706543 0
46.2442436218262 0
46.2945098876953 0
46.3447761535645 0
46.3950386047363 0
46.4453048706055 0
46.4955711364746 0
46.5458374023438 0
46.5961036682129 0
46.6463661193848 0
46.6966323852539 0
46.746898651123 0
46.7971611022949 0
46.8474273681641 0
46.8976936340332 0
46.9479598999023 0
46.9982261657715 0
47.0484924316406 0
47.0987586975098 0
47.1490249633789 0
47.1992874145508 0
47.2495536804199 0
47.2998199462891 0
47.3500862121582 0
47.4003524780273 0
47.4506149291992 0
47.5008811950684 0
47.5511474609375 0
47.6014099121094 0
47.6516761779785 0
47.7019424438477 0
47.7522087097168 0
47.8024749755859 0
47.8527374267578 0
47.903003692627 0
47.9532699584961 0
48.003532409668 0
48.0537986755371 0
48.1040649414062 0
48.1543312072754 0
48.2045974731445 0
48.2548637390137 0
48.3051300048828 0
48.355396270752 0
48.4056587219238 0
48.455924987793 0
48.5061912536621 0
48.5564575195312 0
48.6067237854004 0
48.6569862365723 0
48.7072525024414 0
48.7575187683105 0
48.8077812194824 0
48.8580474853516 0
48.9083137512207 0
48.9585800170898 0
49.008846282959 0
49.0591125488281 0
49.1093788146973 0
49.1596450805664 0
49.2099075317383 0
49.2601737976074 0
49.3104400634766 0
49.3607063293457 0
49.4109725952148 0
49.4612350463867 0
49.5115013122559 0
49.561767578125 0
49.6120300292969 0
49.662296295166 0
49.7125625610352 0
49.7628288269043 0
49.8130950927734 0
49.8633575439453 0
49.9136238098145 0
49.9638900756836 0
50.0141563415527 0
50.0644187927246 0
50.1146850585938 0
50.1649513244629 0
50.215217590332 0
};
\end{groupplot}

\end{tikzpicture}


==> figures/time_alignment_comparison.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=0.5\linewidth,
width=\linewidth,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0,1.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [ms]},
xmin=0, xmax=0.0306349206349206,
xtick style={color=black},
xtick={0,0.01,0.02},
xticklabels={\(\displaystyle {0}\),\(\displaystyle {10}\),\(\displaystyle {20}\)},
y grid style={white!69.0196078431373!black},
ylabel={Amplitude},
ymin=-0.77055498957634, ymax=0.729487508535385,
ytick style={color=black},
ytick={-0.5, 0, 0.5},
scaled x ticks = false,
yticklabels={\(\displaystyle {\ensuremath{-}0.5}\),\(\displaystyle {0.0}\),\(\displaystyle {0.5}\)}
]
\addplot [semithick, color0]
table {%
0 -0.0743628814816475
2.26757369614512e-05 -0.0715327039361
4.53514739229025e-05 -0.0688961818814278
6.80272108843537e-05 -0.0661081150174141
9.0702947845805e-05 -0.0626147761940956
0.000113378684807256 -0.058894719928503
0.000136054421768707 -0.0548115372657776
0.000158730158730159 -0.0508359409868717
0.00018140589569161 -0.0475212372839451
0.000204081632653061 -0.0445758737623692
0.000226757369614512 -0.0424168333411217
0.000249433106575964 -0.0405507795512676
0.000272108843537415 -0.0392172485589981
0.000294784580498866 -0.0386147983372211
0.000317460317460317 -0.0386494360864162
0.000340136054421769 -0.0400572530925274
0.00036281179138322 -0.0423111133277416
0.000385487528344671 -0.0452202782034874
0.000408163265306122 -0.0482009835541248
0.000430839002267574 -0.0516429916024208
0.000453514739229025 -0.0551301874220371
0.000476190476190476 -0.0591158904135227
0.000498866213151927 -0.0636710003018379
0.000521541950113379 -0.0683478713035583
0.00054421768707483 -0.0730775073170662
0.000566893424036281 -0.0770654827356339
0.000589569160997732 -0.0812045782804489
0.000612244897959184 -0.0853776559233665
0.000634920634920635 -0.0895792543888092
0.000657596371882086 -0.093539223074913
0.000680272108843537 -0.0975373387336731
0.000702947845804989 -0.101934626698494
0.00072562358276644 -0.105981238186359
0.000748299319727891 -0.11038052290678
0.000770975056689342 -0.114667035639286
0.000793650793650794 -0.119145929813385
0.000816326530612245 -0.12408722192049
0.000839002267573696 -0.129359617829323
0.000861678004535147 -0.134600013494492
0.000884353741496599 -0.14016030728817
0.00090702947845805 -0.145609021186829
0.000929705215419501 -0.151031211018562
0.000952380952380952 -0.156764924526215
0.000975056689342404 -0.162666410207748
0.000997732426303855 -0.168999403715134
0.00102040816326531 -0.175441324710846
0.00104308390022676 -0.181749552488327
0.00106575963718821 -0.187924146652222
0.00108843537414966 -0.194009706377983
0.00111111111111111 -0.200421199202538
0.00113378684807256 -0.206949397921562
0.00115646258503401 -0.213707491755486
0.00117913832199546 -0.220544517040253
0.00120181405895692 -0.227093458175659
0.00122448979591837 -0.233471751213074
0.00124716553287982 -0.23972886800766
0.00126984126984127 -0.245897799730301
0.00129251700680272 -0.252434283494949
0.00131519274376417 -0.258706003427505
0.00133786848072562 -0.2645083963871
0.00136054421768707 -0.269809782505035
0.00138321995464853 -0.274533629417419
0.00140589569160998 -0.279292225837708
0.00142857142857143 -0.283511936664581
0.00145124716553288 -0.287888616323471
0.00147392290249433 -0.291885226964951
0.00149659863945578 -0.295549541711807
0.00151927437641723 -0.298873156309128
0.00154195011337868 -0.302267044782639
0.00156462585034014 -0.30544376373291
0.00158730158730159 -0.308686852455139
0.00160997732426304 -0.311846315860748
0.00163265306122449 -0.31453275680542
0.00165532879818594 -0.317084848880768
0.00167800453514739 -0.318655669689178
0.00170068027210884 -0.319775879383087
0.00172335600907029 -0.321068674325943
0.00174603174603175 -0.322111487388611
0.0017687074829932 -0.322926074266434
0.00179138321995465 -0.323026895523071
0.0018140589569161 -0.322476208209991
0.00183673469387755 -0.321359217166901
0.001859410430839 -0.320082515478134
0.00188208616780045 -0.318278044462204
0.0019047619047619 -0.316192835569382
0.00192743764172336 -0.313225448131561
0.00195011337868481 -0.309962242841721
0.00197278911564626 -0.306213468313217
0.00199546485260771 -0.302552551031113
0.00201814058956916 -0.299058467149734
0.00204081632653061 -0.295445740222931
0.00206349206349206 -0.291938364505768
0.00208616780045351 -0.2879698574543
0.00210884353741497 -0.28403577208519
0.00213151927437642 -0.279508590698242
0.00215419501133787 -0.274826377630234
0.00217687074829932 -0.270043283700943
0.00219954648526077 -0.265111178159714
0.00222222222222222 -0.260319262742996
0.00224489795918367 -0.254856675863266
0.00226757369614512 -0.248775884509087
0.00229024943310658 -0.242458999156952
0.00231292517006803 -0.236199393868446
0.00233560090702948 -0.23063288629055
0.00235827664399093 -0.225169092416763
0.00238095238095238 -0.219601899385452
0.00240362811791383 -0.214264586567879
0.00242630385487528 -0.208757281303406
0.00244897959183673 -0.204245358705521
0.00247165532879819 -0.200063675642014
0.00249433106575964 -0.196593552827835
0.00251700680272109 -0.193414956331253
0.00253968253968254 -0.19041034579277
0.00256235827664399 -0.187438443303108
0.00258503401360544 -0.18451614677906
0.00260770975056689 -0.181603148579597
0.00263038548752834 -0.179349824786186
0.0026530612244898 -0.177172407507896
0.00267573696145125 -0.174369603395462
0.0026984126984127 -0.171142354607582
0.00272108843537415 -0.167280256748199
0.0027437641723356 -0.163198336958885
0.00276643990929705 -0.159018665552139
0.0027891156462585 -0.154981166124344
0.00281179138321995 -0.150618776679039
0.00283446712018141 -0.145913273096085
0.00285714285714286 -0.140632480382919
0.00287981859410431 -0.134872496128082
0.00290249433106576 -0.128842294216156
0.00292517006802721 -0.122607290744781
0.00294784580498866 -0.116237699985504
0.00297052154195011 -0.10950680822134
0.00299319727891156 -0.102600164711475
0.00301587301587302 -0.0956565365195274
0.00303854875283447 -0.0884961634874344
0.00306122448979592 -0.0812449008226395
0.00308390022675737 -0.0744516998529434
0.00310657596371882 -0.0680809170007706
0.00312925170068027 -0.0625757053494453
0.00315192743764172 -0.057864211499691
0.00317460317460317 -0.0538999512791634
0.00319727891156463 -0.0512419454753399
0.00321995464852608 -0.0496160723268986
0.00324263038548753 -0.0489267148077488
0.00326530612244898 -0.0492432825267315
0.00328798185941043 -0.0502240918576717
0.00331065759637188 -0.0513203516602516
0.00333333333333333 -0.0529536828398705
0.00335600907029478 -0.0552432015538216
0.00337868480725624 -0.0579480268061161
0.00340136054421769 -0.0606098771095276
0.00342403628117914 -0.063049890100956
0.00344671201814059 -0.0653532445430756
0.00346938775510204 -0.0673339739441872
0.00349206349206349 -0.0690531730651855
0.00351473922902494 -0.07066610455513
0.00353741496598639 -0.0724831819534302
0.00356009070294785 -0.0742389336228371
0.0035827664399093 -0.0761774107813835
0.00360544217687075 -0.0783970952033997
0.0036281179138322 -0.0804610997438431
0.00365079365079365 -0.0826298967003822
0.0036734693877551 -0.085438571870327
0.00369614512471655 -0.088472343981266
0.003718820861678 -0.0923934504389763
0.00374149659863946 -0.096294604241848
0.00376417233560091 -0.100309729576111
0.00378684807256236 -0.104285836219788
0.00380952380952381 -0.107768647372723
0.00383219954648526 -0.111576937139034
0.00385487528344671 -0.115542441606522
0.00387755102040816 -0.119752533733845
0.00390022675736961 -0.124053135514259
0.00392290249433107 -0.128293037414551
0.00394557823129252 -0.132706627249718
0.00396825396825397 -0.137376829981804
0.00399092970521542 -0.141821026802063
0.00401360544217687 -0.146407023072243
0.00403628117913832 -0.150563731789589
0.00405895691609977 -0.1546940356493
0.00408163265306122 -0.158445239067078
0.00410430839002268 -0.16213883459568
0.00412698412698413 -0.165667653083801
0.00414965986394558 -0.169211640954018
0.00417233560090703 -0.172892436385155
0.00419501133786848 -0.176639035344124
0.00421768707482993 -0.18023493885994
0.00424036281179138 -0.183925837278366
0.00426303854875283 -0.188109830021858
0.00428571428571429 -0.19331881403923
0.00430839002267574 -0.199027806520462
0.00433106575963719 -0.205069497227669
0.00435374149659864 -0.211214780807495
0.00437641723356009 -0.217214405536652
0.00439909297052154 -0.222857519984245
0.00442176870748299 -0.228415012359619
0.00444444444444444 -0.233753010630608
0.0044671201814059 -0.239349901676178
0.00448979591836735 -0.244585514068604
0.0045124716553288 -0.24874883890152
0.00453514739229025 -0.252622127532959
0.0045578231292517 -0.255473047494888
0.00458049886621315 -0.257987648248672
0.0046031746031746 -0.260286420583725
0.00462585034013605 -0.262002974748611
0.00464852607709751 -0.263420164585114
0.00467120181405896 -0.26410898566246
0.00469387755102041 -0.264959782361984
0.00471655328798186 -0.265791088342667
0.00473922902494331 -0.267155766487122
0.00476190476190476 -0.268125593662262
0.00478458049886621 -0.269100785255432
0.00480725623582766 -0.269373714923859
0.00482993197278912 -0.269261002540588
0.00485260770975057 -0.268864303827286
0.00487528344671202 -0.268485307693481
0.00489795918367347 -0.268136501312256
0.00492063492063492 -0.267655313014984
0.00494331065759637 -0.267237097024918
0.00496598639455782 -0.26634681224823
0.00498866213151927 -0.265753418207169
0.00501133786848073 -0.265221416950226
0.00503401360544218 -0.264876008033752
0.00505668934240363 -0.264429301023483
0.00507936507936508 -0.263775318861008
0.00510204081632653 -0.262125045061111
0.00512471655328798 -0.260040521621704
0.00514739229024943 -0.257212162017822
0.00517006802721088 -0.253979653120041
0.00519274376417234 -0.250564306974411
0.00521541950113379 -0.246729254722595
0.00523809523809524 -0.242824956774712
0.00526077097505669 -0.238579377532005
0.00528344671201814 -0.234172135591507
0.00530612244897959 -0.229905769228935
0.00532879818594104 -0.226089060306549
0.00535147392290249 -0.222322359681129
0.00537414965986395 -0.218679755926132
0.0053968253968254 -0.214690163731575
0.00541950113378685 -0.210309267044067
0.0054421768707483 -0.206413552165031
0.00546485260770975 -0.202560856938362
0.0054875283446712 -0.1988455504179
0.00551020408163265 -0.1953384578228
0.0055328798185941 -0.191949456930161
0.00555555555555556 -0.188555657863617
0.00557823129251701 -0.18514946103096
0.00560090702947846 -0.181933954358101
0.00562358276643991 -0.178754344582558
0.00564625850340136 -0.175277262926102
0.00566893424036281 -0.171364963054657
0.00569160997732426 -0.167008265852928
0.00571428571428571 -0.162259474396706
0.00573696145124717 -0.15746645629406
0.00575963718820862 -0.152719870209694
0.00578231292517007 -0.148066699504852
0.00580498866213152 -0.143465876579285
0.00582766439909297 -0.138451084494591
0.00585034013605442 -0.133566975593567
0.00587301587301587 -0.128858774900436
0.00589569160997732 -0.124740161001682
0.00591836734693878 -0.121134556829929
0.00594104308390023 -0.11788135021925
0.00596371882086168 -0.114940144121647
0.00598639455782313 -0.112183749675751
0.00600907029478458 -0.109619140625
0.00603174603174603 -0.108414813876152
0.00605442176870748 -0.107906609773636
0.00607709750566893 -0.107992894947529
0.00609977324263039 -0.108618795871735
0.00612244897959184 -0.109339185059071
0.00614512471655329 -0.109942361712456
0.00616780045351474 -0.110298596322536
0.00619047619047619 -0.110799893736839
0.00621315192743764 -0.111153855919838
0.00623582766439909 -0.111135497689247
0.00625850340136054 -0.110534012317657
0.006281179138322 -0.109332516789436
0.00630385487528345 -0.108012117445469
0.0063265306122449 -0.106943316757679
0.00634920634920635 -0.105971917510033
0.0063718820861678 -0.105629302561283
0.00639455782312925 -0.105435505509377
0.0064172335600907 -0.105787090957165
0.00643990929705215 -0.106585390865803
0.00646258503401361 -0.107929870486259
0.00648526077097506 -0.109392881393433
0.00650793650793651 -0.110825777053833
0.00653061224489796 -0.112719766795635
0.00655328798185941 -0.114371977746487
0.00657596371882086 -0.115527413785458
0.00659863945578231 -0.116519182920456
0.00662131519274376 -0.117106296122074
0.00664399092970522 -0.117989584803581
0.00666666666666667 -0.119692474603653
0.00668934240362812 -0.12184676527977
0.00671201814058957 -0.124887950718403
0.00673469387755102 -0.128720432519913
0.00675736961451247 -0.133007630705833
0.00678004535147392 -0.137505829334259
0.00680272108843537 -0.142275422811508
0.00682539682539683 -0.147177025675774
0.00684807256235828 -0.15233801305294
0.00687074829931973 -0.157498717308044
0.00689342403628118 -0.162862211465836
0.00691609977324263 -0.167948618531227
0.00693877551020408 -0.173459962010384
0.00696145124716553 -0.178507328033447
0.00698412698412698 -0.182912737131119
0.00700680272108843 -0.186733543872833
0.00702947845804989 -0.189811155200005
0.00705215419501134 -0.192407965660095
0.00707482993197279 -0.194731757044792
0.00709750566893424 -0.196718573570251
0.00712018140589569 -0.198439478874207
0.00714285714285714 -0.199993744492531
0.00716553287981859 -0.201415076851845
0.00718820861678005 -0.202728286385536
0.0072108843537415 -0.203456684947014
0.00723356009070295 -0.203722894191742
0.0072562358276644 -0.203912600874901
0.00727891156462585 -0.204301998019218
0.0073015873015873 -0.204925388097763
0.00732426303854875 -0.205800279974937
0.0073469387755102 -0.207053482532501
0.00736961451247166 -0.208392783999443
0.00739229024943311 -0.209410384297371
0.00741496598639456 -0.209871500730515
0.00743764172335601 -0.210271894931793
0.00746031746031746 -0.209934711456299
0.00748299319727891 -0.209271013736725
0.00750566893424036 -0.208323314785957
0.00752834467120181 -0.207330018281937
0.00755102040816327 -0.206636413931847
0.00757369614512472 -0.206232100725174
0.00759637188208617 -0.206768080592155
0.00761904761904762 -0.207789689302444
0.00764172335600907 -0.209743961691856
0.00766439909297052 -0.212203457951546
0.00768707482993197 -0.215606138110161
0.00770975056689342 -0.219246044754982
0.00773242630385487 -0.223279431462288
0.00775510204081633 -0.22649735212326
0.00777777777777778 -0.228876069188118
0.00780045351473923 -0.230384483933449
0.00782312925170068 -0.230637699365616
0.00784580498866213 -0.230167016386986
0.00786848072562358 -0.228865921497345
0.00789115646258503 -0.227233126759529
0.00791383219954649 -0.225145384669304
0.00793650793650794 -0.222502842545509
0.00795918367346939 -0.219069361686707
0.00798185941043084 -0.215557157993317
0.00800453514739229 -0.211992859840393
0.00802721088435374 -0.209142044186592
0.00804988662131519 -0.206257045269012
0.00807256235827664 -0.203410238027573
0.00809523809523809 -0.200815841555595
0.00811791383219955 -0.198118194937706
0.008140589569161 -0.195370048284531
0.00816326530612245 -0.192221745848656
0.0081859410430839 -0.18880395591259
0.00820861678004535 -0.185035467147827
0.0082312925170068 -0.18095326423645
0.00825396825396825 -0.177048310637474
0.0082766439909297 -0.173385351896286
0.00829931972789116 -0.169990658760071
0.00832199546485261 -0.166367560625076
0.00834467120181406 -0.162078082561493
0.00836734693877551 -0.157222971320152
0.00839002267573696 -0.151624992489815
0.00841269841269841 -0.145201504230499
0.00843537414965986 -0.139078289270401
0.00845804988662132 -0.133187294006348
0.00848072562358277 -0.127890676259995
0.00850340136054422 -0.122970178723335
0.00852607709750567 -0.118636965751648
0.00854875283446712 -0.11457946151495
0.00857142857142857 -0.110920652747154
0.00859410430839002 -0.106935769319534
0.00861678004535147 -0.102307766675949
0.00863945578231293 -0.0964483395218849
0.00866213151927438 -0.0886873975396156
0.00868480725623583 -0.079830564558506
0.00870748299319728 -0.068973071873188
0.00873015873015873 -0.0570604056119919
0.00875283446712018 -0.0443583242595196
0.00877551020408163 -0.0320912152528763
0.00879818594104308 -0.0199306160211563
0.00882086167800454 -0.00804416928440332
0.00884353741496599 0.00334051670506597
0.00886621315192744 0.0146370828151703
0.00888888888888889 0.0258889626711607
0.00891156462585034 0.0368580520153046
0.00893424036281179 0.047451127320528
0.00895691609977324 0.0573468469083309
0.00897959183673469 0.0671411752700806
0.00900226757369615 0.0777466222643852
0.0090249433106576 0.089211642742157
0.00904761904761905 0.10134145617485
0.0090702947845805 0.113798104226589
0.00909297052154195 0.126089289784431
0.0091156462585034 0.138383999466896
0.00913832199546485 0.150335818529129
0.0091609977324263 0.161914423108101
0.00918367346938776 0.173106521368027
0.00920634920634921 0.184763818979263
0.00922902494331066 0.196298018097878
0.00925170068027211 0.207522124052048
0.00927437641723356 0.217633351683617
0.00929705215419501 0.226346760988235
0.00931972789115646 0.233188509941101
0.00934240362811791 0.237478241324425
0.00936507936507936 0.240628957748413
0.00938775510204082 0.24355985224247
0.00941043083900227 0.245938464999199
0.00943310657596372 0.247324675321579
0.00945578231292517 0.249353349208832
0.00947845804988662 0.252543449401855
0.00950113378684807 0.254390984773636
0.00952380952380952 0.25319492816925
0.00954648526077097 0.243261516094208
0.00956916099773243 0.209980621933937
0.00959183673469388 0.12952932715416
0.00961451247165533 -0.0112442662939429
0.00963718820861678 -0.192698866128922
0.00965986394557823 -0.386366158723831
0.00968253968253968 -0.565974414348602
0.00970521541950113 -0.604183733463287
0.00972789115646258 -0.614454090595245
0.00975056689342404 -0.622816801071167
0.00977324263038549 -0.629261910915375
0.00979591836734694 -0.634232521057129
0.00981859410430839 -0.638554453849792
0.00984126984126984 -0.64216274023056
0.00986394557823129 -0.64500617980957
0.00988662131519274 -0.647229373455048
0.0099092970521542 -0.648452579975128
0.00993197278911565 -0.649009764194489
0.0099546485260771 -0.649305880069733
0.00997732426303855 -0.649166405200958
0.01 -0.64849978685379
0.0100226757369615 -0.647458910942078
0.0100453514739229 -0.646130740642548
0.0100680272108844 -0.644099831581116
0.0100907029478458 -0.641036868095398
0.0101133786848073 -0.636768043041229
0.0101360544217687 -0.63114607334137
0.0101587301587302 -0.625229001045227
0.0101814058956916 -0.619990587234497
0.0102040816326531 -0.614959001541138
0.0102267573696145 -0.609502792358398
0.010249433106576 -0.604433298110962
0.0102721088435374 -0.601291656494141
0.0102947845804989 -0.599745094776154
0.0103174603174603 -0.59877872467041
0.0103401360544218 -0.597039818763733
0.0103628117913832 -0.593267440795898
0.0103854875283447 -0.585192441940308
0.0104081632653061 -0.568532466888428
0.0104308390022676 -0.531184256076813
0.010453514739229 -0.453427582979202
0.0104761904761905 -0.339471757411957
0.0104988662131519 -0.215618550777435
0.0105215419501134 -0.0969632640480995
0.0105442176870748 0.0071884710341692
0.0105668934240363 0.0892617180943489
0.0105895691609977 0.151366472244263
0.0106122448979592 0.200084760785103
0.0106349206349206 0.23398095369339
0.0106575963718821 0.25204536318779
0.0106802721088435 0.257506847381592
0.010702947845805 0.252802819013596
0.0107256235827664 0.243943944573402
0.0107482993197279 0.23375016450882
0.0107709750566893 0.21585613489151
0.0107936507936508 0.190828710794449
0.0108163265306122 0.172151938080788
0.0108390022675737 0.167232513427734
0.0108616780045351 0.168345183134079
0.0108843537414966 0.174939662218094
0.010907029478458 0.185870125889778
0.0109297052154195 0.196085542440414
0.010952380952381 0.21327169239521
0.0109750566893424 0.236177533864975
0.0109977324263039 0.247969210147858
0.0110204081632653 0.247439131140709
0.0110430839002268 0.24463564157486
0.0110657596371882 0.236977264285088
0.0110884353741497 0.220870479941368
0.0111111111111111 0.20493084192276
0.0111337868480726 0.190933018922806
0.011156462585034 0.170760154724121
0.0111791383219955 0.154266625642776
0.0112018140589569 0.152116373181343
0.0112244897959184 0.156368225812912
0.0112471655328798 0.167374297976494
0.0112698412698413 0.181039109826088
0.0112925170068027 0.181639656424522
0.0113151927437642 0.17870682477951
0.0113378684807256 0.19380983710289
0.0113605442176871 0.228826999664307
0.0113832199546485 0.277317613363266
0.01140589569161 0.336451053619385
0.0114285714285714 0.39059191942215
0.0114512471655329 0.424380838871002
0.0114739229024943 0.440133810043335
0.0114965986394558 0.440499067306519
0.0115192743764172 0.426295459270477
0.0115419501133787 0.414371728897095
0.0115646258503401 0.420249342918396
0.0115873015873016 0.436622828245163
0.011609977324263 0.462581157684326
0.0116326530612245 0.512268483638763
0.0116553287981859 0.569261252880096
0.0116780045351474 0.593663811683655
0.0117006802721088 0.606332004070282
0.0117233560090703 0.614368855953217
0.0117460317460317 0.620017409324646
0.0117687074829932 0.62420254945755
0.0117913832199546 0.626601576805115
0.0118140589569161 0.627391815185547
0.0118367346938776 0.628129482269287
0.011859410430839 0.629064679145813
0.0118820861678005 0.629860162734985
0.0119047619047619 0.630677461624146
0.0119274376417234 0.632259666919708
0.0119501133786848 0.634752154350281
0.0119727891156463 0.637872576713562
0.0119954648526077 0.640764951705933
0.0120181405895692 0.642753660678864
0.0120408163265306 0.644244968891144
0.0120634920634921 0.645866990089417
0.0120861678004535 0.647690176963806
0.012108843537415 0.64942079782486
0.0121315192743764 0.650731980800629
0.0121541950113379 0.651540815830231
0.0121768707482993 0.651809990406036
0.0121995464852608 0.651748478412628
0.0122222222222222 0.651463329792023
0.0122448979591837 0.650929510593414
0.0122675736961451 0.650235831737518
0.0122902494331066 0.649405419826508
0.012312925170068 0.64823842048645
0.0123356009070295 0.646335959434509
0.0123582766439909 0.643831670284271
0.0123809523809524 0.641088426113129
0.0124036281179138 0.637786567211151
0.0124263038548753 0.633565783500671
0.0124489795918367 0.627891182899475
0.0124716553287982 0.620278656482697
0.0124943310657596 0.610676050186157
0.0125170068027211 0.597039639949799
0.0125396825396825 0.568330228328705
0.012562358276644 0.485979974269867
0.0125850340136054 0.324997097253799
0.0126077097505669 0.14061027765274
0.0126303854875283 -0.031203493475914
0.0126530612244898 -0.184511840343475
0.0126757369614512 -0.3293297290802
0.0126984126984127 -0.492550849914551
0.0127210884353742 -0.601581037044525
0.0127437641723356 -0.615952908992767
0.0127664399092971 -0.625461757183075
0.0127891156462585 -0.631499826908112
0.01281179138322 -0.635633826255798
0.0128344671201814 -0.639319062232971
0.0128571428571429 -0.642650425434113
0.0128798185941043 -0.645641982555389
0.0129024943310658 -0.64816677570343
0.0129251700680272 -0.650294482707977
0.0129478458049887 -0.651591658592224
0.0129705215419501 -0.652063190937042
0.0129931972789116 -0.652165174484253
0.013015873015873 -0.651778221130371
0.0130385487528345 -0.650946319103241
0.0130612244897959 -0.649825811386108
0.0130839002267574 -0.647805333137512
0.0131065759637188 -0.644484460353851
0.0131292517006803 -0.640547275543213
0.0131519274376417 -0.636509537696838
0.0131746031746032 -0.632565081119537
0.0131972789115646 -0.629219233989716
0.0132199546485261 -0.626497447490692
0.0132426303854875 -0.623952746391296
0.013265306122449 -0.622286021709442
0.0132879818594104 -0.621302723884583
0.0133106575963719 -0.620441198348999
0.0133333333333333 -0.618978798389435
0.0133560090702948 -0.616440415382385
0.0133786848072562 -0.612616539001465
0.0134013605442177 -0.604975640773773
0.0134240362811791 -0.59391850233078
0.0134467120181406 -0.57972651720047
0.013469387755102 -0.555604338645935
0.0134920634920635 -0.510008275508881
0.0135147392290249 -0.434399783611298
0.0135374149659864 -0.347695857286453
0.0135600907029478 -0.26283922791481
0.0135827664399093 -0.183129116892815
0.0136054421768707 -0.116629593074322
0.0136281179138322 -0.0609302707016468
0.0136507936507937 -0.0189562831073999
0.0136734693877551 -0.0107178278267384
0.0136961451247166 -0.0231661666184664
0.013718820861678 -0.0276484917849302
0.0137414965986395 -0.0276104528456926
0.0137641723356009 -0.0291020777076483
0.0137868480725624 -0.0283330213278532
0.0138095238095238 -0.0330738835036755
0.0138321995464853 -0.0451885312795639
0.0138548752834467 -0.0525929443538189
0.0138775510204082 -0.0501715429127216
0.0139002267573696 -0.0423274375498295
0.0139229024943311 -0.0237423107028008
0.0139455782312925 0.00060467078583315
0.013968253968254 0.00472509488463402
0.0139909297052154 -0.0214460156857967
0.0140136054421769 -0.0554652251303196
0.0140362811791383 -0.0712889581918716
0.0140589569160998 -0.0690736845135689
0.0140816326530612 -0.0563907288014889
0.0141043083900227 -0.038907989859581
0.0141269841269841 -0.0294940304011106
0.0141496598639456 -0.0261280555278063
0.014172335600907 -0.026220727711916
0.0141950113378685 -0.0396130084991455
0.0142176870748299 -0.051733423024416
0.0142403628117914 -0.0340072810649872
0.0142630385487528 0.0074280402623117
0.0142857142857143 0.0463521666824818
0.0143083900226757 0.0809145569801331
0.0143310657596372 0.116751126945019
0.0143537414965986 0.156206861138344
0.0143764172335601 0.208829417824745
0.0143990929705215 0.260578572750092
0.014421768707483 0.282701879739761
0.0144444444444444 0.276168256998062
0.0144671201814059 0.255401074886322
0.0144897959183673 0.225744396448135
0.0145124716553288 0.194890275597572
0.0145351473922902 0.171493321657181
0.0145578231292517 0.15887625515461
0.0145804988662132 0.167300879955292
0.0146031746031746 0.208368182182312
0.0146258503401361 0.282790422439575
0.0146485260770975 0.385657012462616
0.014671201814059 0.507348954677582
0.0146938775510204 0.58554744720459
0.0147165532879819 0.597801744937897
0.0147392290249433 0.604125380516052
0.0147619047619048 0.60801362991333
0.0147845804988662 0.611040771007538
0.0148072562358277 0.613425850868225
0.0148299319727891 0.614548563957214
0.0148526077097506 0.615386188030243
0.014875283446712 0.616731762886047
0.0148979591836735 0.618354856967926
0.0149206349206349 0.61942845582962
0.0149433106575964 0.621313273906708
0.0149659863945578 0.624029457569122
0.0149886621315193 0.627368450164795
0.0150113378684807 0.631647527217865
0.0150340136054422 0.635575652122498
0.0150566893424036 0.638821542263031
0.0150793650793651 0.641313970088959
0.0151020408163265 0.64319896697998
0.015124716553288 0.64484179019928
0.0151473922902494 0.646376371383667
0.0151700680272109 0.647955656051636
0.0151927437641723 0.649086058139801
0.0152154195011338 0.649338006973267
0.0152380952380952 0.648877084255219
0.0152607709750567 0.647930920124054
0.0152834467120181 0.646893918514252
0.0153061224489796 0.646151721477509
0.015328798185941 0.645598292350769
0.0153514739229025 0.644985437393188
0.0153741496598639 0.643655717372894
0.0153968253968254 0.641378343105316
0.0154195011337868 0.637865960597992
0.0154421768707483 0.632726192474365
0.0154648526077097 0.626894593238831
0.0154875283446712 0.621585667133331
0.0155102040816327 0.614456593990326
0.0155328798185941 0.603575468063354
0.0155555555555556 0.585730612277985
0.015578231292517 0.544564962387085
0.0156009070294785 0.447716653347015
0.0156235827664399 0.304203808307648
0.0156462585034014 0.152319386601448
0.0156689342403628 -0.00430567795410752
0.0156916099773243 -0.171453043818474
0.0157142857142857 -0.3535515666008
0.0157369614512472 -0.552202224731445
0.0157596371882086 -0.607418060302734
0.0157823129251701 -0.617245137691498
0.0158049886621315 -0.624256610870361
0.015827664399093 -0.630659699440002
0.0158503401360544 -0.636282324790955
0.0158730158730159 -0.640776216983795
0.0158956916099773 -0.644533514976501
0.0159183673469388 -0.647456228733063
0.0159410430839002 -0.649768769741058
0.0159637188208617 -0.651682376861572
0.0159863945578231 -0.65282666683197
0.0160090702947846 -0.653017401695251
0.016031746031746 -0.652585983276367
0.0160544217687075 -0.651709616184235
0.0160770975056689 -0.649929523468018
0.0160997732426304 -0.64734673500061
0.0161224489795918 -0.644367754459381
0.0161451247165533 -0.641020238399506
0.0161678004535147 -0.638081073760986
0.0161904761904762 -0.635962545871735
0.0162131519274376 -0.633938252925873
0.0162358276643991 -0.631930112838745
0.0162585034013605 -0.63071221113205
0.016281179138322 -0.629144310951233
0.0163038548752834 -0.626558244228363
0.0163265306122449 -0.624456942081451
0.0163492063492063 -0.623119711875916
0.0163718820861678 -0.621344745159149
0.0163945578231293 -0.617886185646057
0.0164172335600907 -0.611479997634888
0.0164399092970522 -0.600597262382507
0.0164625850340136 -0.586262226104736
0.0164852607709751 -0.568784415721893
0.0165079365079365 -0.542173862457275
0.016530612244898 -0.497698456048965
0.0165532879818594 -0.431610524654388
0.0165759637188209 -0.352280259132385
0.0165986394557823 -0.266780138015747
0.0166213151927438 -0.180791839957237
0.0166439909297052 -0.108896657824516
0.0166666666666667 -0.066391833126545
0.0166893424036281 -0.0608242191374302
0.0167120181405896 -0.0776821449398994
0.016734693877551 -0.0880772471427917
0.0167573696145125 -0.0771189332008362
0.0167800453514739 -0.0507242940366268
0.0168027210884354 -0.0285663064569235
0.0168253968253968 -0.0251890495419502
0.0168480725623583 -0.0336611494421959
0.0168707482993197 -0.0417765639722347
0.0168934240362812 -0.042755164206028
0.0169160997732426 -0.038053922355175
0.0169387755102041 -0.0346159413456917
0.0169614512471655 -0.0366303473711014
0.016984126984127 -0.0462888851761818
0.0170068027210884 -0.0617011524736881
0.0170294784580499 -0.0707443356513977
0.0170521541950113 -0.0662123113870621
0.0170748299319728 -0.0563119128346443
0.0170975056689342 -0.0565131306648254
0.0171201814058957 -0.0718423202633858
0.0171428571428571 -0.0920824706554413
0.0171655328798186 -0.107965372502804
0.01718820861678 -0.112735465168953
0.0172108843537415 -0.105944849550724
0.0172335600907029 -0.0935875549912453
0.0172562358276644 -0.0727807208895683
0.0172789115646259 -0.0417959168553352
0.0173015873015873 -0.0055187689140439
0.0173242630385488 0.0417955294251442
0.0173469387755102 0.101039133965969
0.0173696145124717 0.15875531733036
0.0173922902494331 0.202862590551376
0.0174149659863946 0.226364299654961
0.017437641723356 0.219789668917656
0.0174603174603175 0.187909960746765
0.0174829931972789 0.143966391682625
0.0175056689342404 0.0937212631106377
0.0175283446712018 0.055950004607439
0.0175510204081633 0.0529327839612961
0.0175736961451247 0.0836217179894447
0.0175963718820862 0.131332129240036
0.0176190476190476 0.185724124312401
0.0176417233560091 0.248618081212044
0.0176643990929705 0.3256014585495
0.017687074829932 0.421410441398621
0.0177097505668934 0.525699615478516
0.0177324263038549 0.58265745639801
0.0177551020408163 0.59392386674881
0.0177777777777778 0.599684119224548
0.0178004535147392 0.602093458175659
0.0178231292517007 0.602573215961456
0.0178458049886621 0.604048669338226
0.0178684807256236 0.606871068477631
0.017891156462585 0.609167158603668
0.0179138321995465 0.611153483390808
0.0179365079365079 0.613189876079559
0.0179591836734694 0.615330159664154
0.0179818594104308 0.618455529212952
0.0180045351473923 0.623021602630615
0.0180272108843537 0.62774270772934
0.0180498866213152 0.632417142391205
0.0180725623582766 0.636592507362366
0.0180952380952381 0.639367163181305
0.0181179138321995 0.641037285327911
0.018140589569161 0.642556667327881
0.0181632653061224 0.644064784049988
0.0181859410430839 0.645280182361603
0.0182086167800454 0.64633721113205
0.0182312925170068 0.646889507770538
0.0182539682539683 0.646940886974335
0.0182766439909297 0.647293090820312
0.0182993197278912 0.647667586803436
0.0183219954648526 0.647445380687714
0.0183446712018141 0.646528542041779
0.0183673469387755 0.645174443721771
0.018390022675737 0.643544018268585
0.0184126984126984 0.641316115856171
0.0184353741496599 0.638529360294342
0.0184580498866213 0.635018885135651
0.0184807256235828 0.631004571914673
0.0185034013605442 0.626650452613831
0.0185260770975057 0.620607674121857
0.0185487528344671 0.612113058567047
0.0185714285714286 0.600947022438049
0.01859410430839 0.584357738494873
0.0186167800453515 0.550814986228943
0.0186394557823129 0.469825148582458
0.0186621315192744 0.328698843717575
0.0186848072562358 0.16394729912281
0.0187074829931973 -0.00207202276214957
0.0187301587301587 -0.172399908304214
0.0187528344671202 -0.351527482271194
0.0187755102040816 -0.53031188249588
0.0187981859410431 -0.599539160728455
0.0188208616780045 -0.611828923225403
0.018843537414966 -0.622119069099426
0.0188662131519274 -0.630984961986542
0.0188888888888889 -0.638195395469666
0.0189115646258503 -0.643405616283417
0.0189342403628118 -0.647226929664612
0.0189569160997732 -0.64982807636261
0.0189795918367347 -0.651361882686615
0.0190022675736961 -0.652180194854736
0.0190249433106576 -0.652163207530975
0.019047619047619 -0.651654779911041
0.0190702947845805 -0.650905430316925
0.0190929705215419 -0.649644911289215
0.0191156462585034 -0.647566318511963
0.0191383219954649 -0.6448615193367
0.0191609977324263 -0.642164468765259
0.0191836734693878 -0.639845311641693
0.0192063492063492 -0.638487040996552
0.0192290249433107 -0.637584626674652
0.0192517006802721 -0.636416614055634
0.0192743764172336 -0.634859800338745
0.019297052154195 -0.632853806018829
0.0193197278911565 -0.630462646484375
0.0193424036281179 -0.628105640411377
0.0193650793650794 -0.626578748226166
0.0193877551020408 -0.62473452091217
0.0194104308390023 -0.621389746665955
0.0194331065759637 -0.615852475166321
0.0194557823129252 -0.608378231525421
0.0194784580498866 -0.599554240703583
0.0195011337868481 -0.589194655418396
0.0195238095238095 -0.57363086938858
0.019546485260771 -0.545535147190094
0.0195691609977324 -0.491198152303696
0.0195918367346939 -0.415976524353027
0.0196145124716553 -0.346129655838013
0.0196371882086168 -0.288885772228241
0.0196598639455782 -0.244764551520348
0.0196825396825397 -0.212861374020576
0.0197052154195011 -0.177775382995605
0.0197278911564626 -0.13062010705471
0.019750566893424 -0.0866761058568954
0.0197732426303855 -0.0587547905743122
0.0197959183673469 -0.051830105483532
0.0198185941043084 -0.0628707408905029
0.0198412698412698 -0.075198158621788
0.0198639455782313 -0.0781073868274689
0.0198866213151927 -0.0775906592607498
0.0199092970521542 -0.0774393528699875
0.0199319727891156 -0.0722872018814087
0.0199546485260771 -0.0662835985422134
0.0199773242630386 -0.067209966480732
0.02 -0.0747117102146149
0.0200226757369615 -0.079258993268013
0.0200453514739229 -0.0742223784327507
0.0200680272108844 -0.062247209250927
0.0200907029478458 -0.050563208758831
0.0201133786848073 -0.0502878651022911
0.0201360544217687 -0.0664548873901367
0.0201587301587302 -0.0899300426244736
0.0201814058956916 -0.107551574707031
0.0202040816326531 -0.111829288303852
0.0202267573696145 -0.0974390432238579
0.020249433106576 -0.0574491694569588
0.0202721088435374 -8.79886138136499e-05
0.0202947845804989 0.0566327944397926
0.0203174603174603 0.107826016843319
0.0203401360544218 0.148133814334869
0.0203628117913832 0.174448639154434
0.0203854875283447 0.193228214979172
0.0204081632653061 0.204964935779572
0.0204308390022676 0.202846705913544
0.020453514739229 0.190237313508987
0.0204761904761905 0.169324159622192
0.0204988662131519 0.134974911808968
0.0205215419501134 0.10064259916544
0.0205442176870748 0.088810108602047
0.0205668934240363 0.107735931873322
0.0205895691609977 0.147166043519974
0.0206122448979592 0.195382535457611
0.0206349206349206 0.247455775737762
0.0206575963718821 0.308984190225601
0.0206802721088435 0.386956006288528
0.020702947845805 0.471856474876404
0.0207256235827664 0.542550802230835
0.0207482993197279 0.5761798620224
0.0207709750566893 0.588085055351257
0.0207936507936508 0.594224393367767
0.0208163265306122 0.597100138664246
0.0208390022675737 0.597970187664032
0.0208616780045351 0.597583889961243
0.0208843537414966 0.597360730171204
0.0209070294784581 0.598722159862518
0.0209297052154195 0.601820647716522
0.020952380952381 0.607654333114624
0.0209750566893424 0.614034593105316
0.0209977324263039 0.6193687915802
0.0210204081632653 0.623765826225281
0.0210430839002268 0.627528131008148
0.0210657596371882 0.630960762500763
0.0210884353741497 0.634256660938263
0.0211111111111111 0.637114763259888
0.0211337868480726 0.639032483100891
0.021156462585034 0.640408575534821
0.0211791383219955 0.641866683959961
0.0212018140589569 0.643398702144623
0.0212244897959184 0.644878387451172
0.0212471655328798 0.645990610122681
0.0212698412698413 0.646661281585693
0.0212925170068027 0.647049188613892
0.0213151927437642 0.647301971912384
0.0213378684807256 0.647206425666809
0.0213605442176871 0.646630823612213
0.0213832199546485 0.64565110206604
0.02140589569161 0.644374430179596
0.0214285714285714 0.642843544483185
0.0214512471655329 0.640531539916992
0.0214739229024943 0.637899518013
0.0214965986394558 0.635143220424652
0.0215192743764172 0.631936371326447
0.0215419501133787 0.627926468849182
0.0215646258503401 0.622359097003937
0.0215873015873016 0.613383531570435
0.021609977324263 0.599456369876862
0.0216326530612245 0.57566374540329
0.0216553287981859 0.525968492031097
0.0216780045351474 0.435128808021545
0.0217006802721088 0.3288494348526
0.0217233560090703 0.222233772277832
0.0217460317460317 0.0976983904838562
0.0217687074829932 -0.0552466362714767
0.0217913832199546 -0.229320347309113
0.0218140589569161 -0.410338670015335
0.0218367346938776 -0.577151000499725
0.021859410430839 -0.612036943435669
0.0218820861678005 -0.625742018222809
0.0219047619047619 -0.634900391101837
0.0219274376417234 -0.641061127185822
0.0219501133786848 -0.645332753658295
0.0219727891156463 -0.648046970367432
0.0219954648526077 -0.649665355682373
0.0220181405895692 -0.650471866130829
0.0220408163265306 -0.650791585445404
0.0220634920634921 -0.650636315345764
0.0220861678004535 -0.649705708026886
0.022108843537415 -0.648226797580719
0.0221315192743764 -0.646738529205322
0.0221541950113379 -0.645329833030701
0.0221768707482993 -0.644055604934692
0.0221995464852608 -0.642729938030243
0.0222222222222222 -0.641030848026276
0.0222448979591837 -0.639116942882538
0.0222675736961451 -0.637643814086914
0.0222902494331066 -0.636464536190033
0.022312925170068 -0.635487914085388
0.0223356009070295 -0.634280800819397
0.0223582766439909 -0.632599234580994
0.0223809523809524 -0.630510330200195
0.0224036281179138 -0.627668619155884
0.0224263038548753 -0.623763084411621
0.0224489795918367 -0.618605494499207
0.0224716553287982 -0.613273561000824
0.0224943310657596 -0.607681095600128
0.0225170068027211 -0.600463807582855
0.0225396825396825 -0.590344250202179
0.022562358276644 -0.574237287044525
0.0225850340136054 -0.547371208667755
0.0226077097505669 -0.506253302097321
0.0226303854875283 -0.44671443104744
0.0226530612244898 -0.372726678848267
0.0226757369614512 -0.301369875669479
0.0226984126984127 -0.242283493280411
0.0227210884353742 -0.19435042142868
0.0227437641723356 -0.153893321752548
0.0227664399092971 -0.120618894696236
0.0227891156462585 -0.099322535097599
0.02281179138322 -0.0920817404985428
0.0228344671201814 -0.0928559750318527
0.0228571428571429 -0.0974238961935043
0.0228798185941043 -0.105586059391499
0.0229024943310658 -0.117674596607685
0.0229251700680272 -0.12076823413372
0.0229478458049887 -0.0998303890228271
0.0229705215419501 -0.0657264664769173
0.0229931972789116 -0.036935780197382
0.023015873015873 -0.0217908099293709
0.0230385487528345 -0.0239210072904825
0.0230612244897959 -0.0345906279981136
0.0230839002267574 -0.040798544883728
0.0231065759637188 -0.0465941056609154
0.0231292517006803 -0.0650639310479164
0.0231519274376417 -0.0883866846561432
0.0231746031746032 -0.10223114490509
0.0231972789115646 -0.100509688258171
0.0232199546485261 -0.083552822470665
0.0232426303854875 -0.0505347661674023
0.023265306122449 -0.0066202231682837
0.0232879818594104 0.0418129153549671
0.0233106575963719 0.0905685350298882
0.0233333333333333 0.131459191441536
0.0233560090702948 0.164300099015236
0.0233786848072562 0.192548170685768
0.0234013605442177 0.209060788154602
0.0234240362811791 0.203642413020134
0.0234467120181406 0.18145377933979
0.023469387755102 0.161596670746803
0.0234920634920635 0.152409896254539
0.0235147392290249 0.149495735764503
0.0235374149659864 0.14465919137001
0.0235600907029478 0.13354280591011
0.0235827664399093 0.130298689007759
0.0236054421768707 0.151673316955566
0.0236281179138322 0.195809856057167
0.0236507936507937 0.254075825214386
0.0236734693877551 0.325951337814331
0.0236961451247166 0.409739851951599
0.023718820861678 0.494645595550537
0.0237414965986395 0.556518852710724
0.0237641723356009 0.576001703739166
0.0237868480725624 0.581734001636505
0.0238095238095238 0.58542412519455
0.0238321995464853 0.586951076984406
0.0238548752834467 0.586896419525146
0.0238775510204082 0.587619185447693
0.0239002267573696 0.591453909873962
0.0239229024943311 0.597052037715912
0.0239455782312925 0.603019595146179
0.023968253968254 0.608196616172791
0.0239909297052154 0.613034844398499
0.0240136054421769 0.617791712284088
0.0240362811791383 0.6215660572052
0.0240589569160998 0.625309824943542
0.0240816326530612 0.62908011674881
0.0241043083900227 0.632288753986359
0.0241269841269841 0.634637355804443
0.0241496598639456 0.636396169662476
0.024172335600907 0.638220965862274
0.0241950113378685 0.64028924703598
0.0242176870748299 0.642446458339691
0.0242403628117914 0.644287645816803
0.0242630385487528 0.645452082157135
0.0242857142857143 0.646176159381866
0.0243083900226757 0.646425187587738
0.0243310657596372 0.646428823471069
0.0243537414965986 0.646606087684631
0.0243764172335601 0.646722018718719
0.0243990929705215 0.646543681621552
0.024421768707483 0.646015584468842
0.0244444444444444 0.644923210144043
0.0244671201814059 0.643170237541199
0.0244897959183673 0.641344726085663
0.0245124716553288 0.639017641544342
0.0245351473922902 0.635726034641266
0.0245578231292517 0.631002187728882
0.0245804988662132 0.624826788902283
0.0246031746031746 0.617868542671204
0.0246258503401361 0.609805762767792
0.0246485260770975 0.600144565105438
0.024671201814059 0.584643661975861
0.0246938775510204 0.558045387268066
0.0247165532879819 0.515229940414429
0.0247392290249433 0.450826227664948
0.0247619047619048 0.365052789449692
0.0247845804988662 0.254262089729309
0.0248072562358277 0.109270974993706
0.0248299319727891 -0.0790708512067795
0.0248526077097506 -0.312893152236938
0.024875283446712 -0.573243141174316
0.0248979591836735 -0.619762420654297
0.0249206349206349 -0.629594564437866
0.0249433106575964 -0.636000096797943
0.0249659863945578 -0.640909850597382
0.0249886621315193 -0.644524574279785
0.0250113378684807 -0.646763443946838
0.0250340136054422 -0.648188948631287
0.0250566893424036 -0.64898270368576
0.0250793650793651 -0.648923516273499
0.0251020408163265 -0.64841103553772
0.025124716553288 -0.647520542144775
0.0251473922902494 -0.646399438381195
0.0251700680272109 -0.645311534404755
0.0251927437641723 -0.644251823425293
0.0252154195011338 -0.643093705177307
0.0252380952380952 -0.641845047473907
0.0252607709750567 -0.640911519527435
0.0252834467120181 -0.64032518863678
0.0253061224489796 -0.639531314373016
0.025328798185941 -0.638193011283875
0.0253514739229025 -0.636072933673859
0.0253741496598639 -0.63371616601944
0.0253968253968254 -0.631821513175964
0.0254195011337868 -0.630212128162384
0.0254421768707483 -0.627675533294678
0.0254648526077098 -0.62384957075119
0.0254875283446712 -0.618954956531525
0.0255102040816327 -0.613035380840302
0.0255328798185941 -0.60649561882019
0.0255555555555556 -0.59934014081955
0.025578231292517 -0.59046345949173
0.0256009070294785 -0.577205419540405
0.0256235827664399 -0.555219233036041
0.0256462585034014 -0.512240171432495
0.0256689342403628 -0.438247829675674
0.0256916099773243 -0.352999120950699
0.0257142857142857 -0.283595204353333
0.0257369614512472 -0.234189927577972
0.0257596371882086 -0.199004590511322
0.0257823129251701 -0.175123438239098
0.0258049886621315 -0.165312603116035
0.025827664399093 -0.169712871313095
0.0258503401360544 -0.175105437636375
0.0258730158730159 -0.16765196621418
0.0258956916099773 -0.145968705415726
0.0259183673469388 -0.120283797383308
0.0259410430839002 -0.100690059363842
0.0259637188208617 -0.085965096950531
0.0259863945578231 -0.0680286884307861
0.0260090702947846 -0.0457252264022827
0.026031746031746 -0.0290440823882818
0.0260544217687075 -0.0278010051697493
0.0260770975056689 -0.0412182547152042
0.0260997732426304 -0.0685189217329025
0.0261224489795918 -0.105824194848537
0.0261451247165533 -0.139110222458839
0.0261678004535147 -0.15633288025856
0.0261904761904762 -0.150402501225471
0.0262131519274376 -0.125085636973381
0.0262358276643991 -0.0936023816466331
0.0262585034013605 -0.0589661858975887
0.026281179138322 -0.0185626801103354
0.0263038548752834 0.0221722256392241
0.0263265306122449 0.0609874352812767
0.0263492063492063 0.0986371114850044
0.0263718820861678 0.131982699036598
0.0263945578231293 0.154674217104912
0.0264172335600907 0.1642736941576
0.0264399092970522 0.162313461303711
0.0264625850340136 0.151545107364655
0.0264852607709751 0.136160954833031
0.0265079365079365 0.115386746823788
0.026530612244898 0.0866973400115967
0.0265532879818594 0.057409256696701
0.0265759637188209 0.0444208905100822
0.0265986394557823 0.0575716979801655
0.0266213151927438 0.0992996394634247
0.0266439909297052 0.163395151495934
0.0266666666666667 0.236513540148735
0.0266893424036281 0.309717953205109
0.0267120181405896 0.377828657627106
0.026734693877551 0.438296169042587
0.0267573696145125 0.49173578619957
0.0267800453514739 0.536873817443848
0.0268027210884354 0.560341477394104
0.0268253968253968 0.564386904239655
0.0268480725623583 0.56366354227066
0.0268707482993197 0.564534783363342
0.0268934240362812 0.571102201938629
0.0269160997732426 0.58208304643631
0.0269387755102041 0.590343296527863
0.0269614512471655 0.596120715141296
0.026984126984127 0.601650297641754
0.0270068027210884 0.607532501220703
0.0270294784580499 0.612196207046509
0.0270521541950113 0.615836024284363
0.0270748299319728 0.619686126708984
0.0270975056689342 0.623901307582855
0.0271201814058957 0.627922534942627
0.0271428571428571 0.631394326686859
0.0271655328798186 0.634310066699982
0.02718820861678 0.636608183383942
0.0272108843537415 0.638568341732025
0.0272335600907029 0.640211462974548
0.0272562358276644 0.641645073890686
0.0272789115646258 0.643136084079742
0.0273015873015873 0.644564986228943
0.0273242630385488 0.645623803138733
0.0273469387755102 0.64620566368103
0.0273696145124717 0.646461069583893
0.0273922902494331 0.646530985832214
0.0274149659863946 0.646551609039307
0.027437641723356 0.646573305130005
0.0274603174603175 0.646058678627014
0.0274829931972789 0.644847631454468
0.0275056689342404 0.643026053905487
0.0275283446712018 0.64038872718811
0.0275510204081633 0.636700451374054
0.0275736961451247 0.632182776927948
0.0275963718820862 0.627339363098145
0.0276190476190476 0.622675895690918
0.0276417233560091 0.618235290050507
0.0276643990929705 0.613026201725006
0.027687074829932 0.606345415115356
0.0277097505668934 0.598638117313385
0.0277324263038549 0.590543031692505
0.0277551020408163 0.578870296478271
0.0277777777777778 0.54997992515564
0.0278004535147392 0.469399452209473
0.0278231292517007 0.312635689973831
0.0278458049886621 0.108759470283985
0.0278684807256236 -0.119259402155876
0.027891156462585 -0.36941722035408
0.0279138321995465 -0.59816837310791
0.0279365079365079 -0.620734870433807
0.0279591836734694 -0.631101846694946
0.0279818594104308 -0.63760632276535
0.0280045351473923 -0.641656160354614
0.0280272108843537 -0.643910586833954
0.0280498866213152 -0.645047307014465
0.0280725623582766 -0.64590311050415
0.0280952380952381 -0.646769404411316
0.0281179138321995 -0.64722067117691
0.028140589569161 -0.646982729434967
0.0281632653061225 -0.646143019199371
0.0281859410430839 -0.645010888576508
0.0282086167800454 -0.644227921962738
0.0282312925170068 -0.643688082695007
0.0282539682539683 -0.643123984336853
0.0282766439909297 -0.642375409603119
0.0282993197278912 -0.641752421855927
0.0283219954648526 -0.640951931476593
0.0283446712018141 -0.639575302600861
0.0283673469387755 -0.637861132621765
0.028390022675737 -0.635923326015472
0.0284126984126984 -0.633730828762054
0.0284353741496599 -0.631540238857269
0.0284580498866213 -0.6292924284935
0.0284807256235828 -0.626964032649994
0.0285034013605442 -0.624028921127319
0.0285260770975057 -0.620038390159607
0.0285487528344671 -0.614355385303497
0.0285714285714286 -0.606577455997467
0.02859410430839 -0.597125649452209
0.0286167800453515 -0.58437180519104
0.0286394557823129 -0.564348161220551
0.0286621315192744 -0.531259179115295
0.0286848072562358 -0.47607234120369
0.0287074829931973 -0.404369443655014
0.0287301587301587 -0.334983855485916
0.0287528344671202 -0.280754506587982
0.0287755102040816 -0.24521866440773
0.0287981859410431 -0.229963660240173
0.0288208616780045 -0.227455124258995
0.028843537414966 -0.221750140190125
0.0288662131519274 -0.201643735170364
0.0288888888888889 -0.169664725661278
0.0289115646258503 -0.133505761623383
0.0289342403628118 -0.100114606320858
0.0289569160997732 -0.0715747103095055
0.0289795918367347 -0.0452590212225914
0.0290022675736961 -0.0212120302021503
0.0290249433106576 -0.00733014475554228
0.029047619047619 -0.0107801593840122
0.0290702947845805 -0.0295563470572233
0.029092970521542 -0.0589059256017208
0.0291156462585034 -0.093255914747715
0.0291383219954649 -0.122127376496792
0.0291609977324263 -0.132952332496643
0.0291836734693878 -0.126743137836456
0.0292063492063492 -0.116752646863461
0.0292290249433107 -0.112433835864067
0.0292517006802721 -0.107778996229172
0.0292743764172336 -0.0843593925237656
0.029297052154195 -0.0348710492253304
0.0293197278911565 0.0258265417069197
0.0293424036281179 0.0807051584124565
0.0293650793650794 0.121993027627468
0.0293877551020408 0.147051572799683
0.0294104308390023 0.1575937718153
0.0294331065759637 0.156277969479561
0.0294557823129252 0.143542036414146
0.0294784580498866 0.121531963348389
0.0295011337868481 0.0928456410765648
0.0295238095238095 0.060318861156702
0.029546485260771 0.0287750512361526
0.0295691609977324 0.00880932528525591
0.0295918367346939 0.0119203757494688
0.0296145124716553 0.0399335920810699
0.0296371882086168 0.0877719148993492
0.0296598639455782 0.146984249353409
0.0296825396825397 0.211767286062241
0.0297052154195011 0.276808202266693
0.0297278911564626 0.33303627371788
0.029750566893424 0.37633216381073
0.0297732426303855 0.411520659923553
0.0297959183673469 0.443372517824173
0.0298185941043084 0.47538349032402
0.0298412698412698 0.504764080047607
0.0298639455782313 0.524371743202209
0.0298866213151927 0.537289500236511
0.0299092970521542 0.550094783306122
0.0299319727891156 0.561206340789795
0.0299546485260771 0.569816648960114
0.0299773242630385 0.578122675418854
0.03 0.587257146835327
0.0300226757369615 0.596306979656219
0.0300453514739229 0.603392779827118
0.0300680272108844 0.608627498149872
0.0300907029478458 0.613208413124084
0.0301133786848073 0.618239939212799
0.0301360544217687 0.623056650161743
0.0301587301587302 0.626960635185242
0.0301814058956916 0.630229532718658
0.0302040816326531 0.632784426212311
0.0302267573696145 0.634992361068726
0.030249433106576 0.637099325656891
0.0302721088435374 0.639019787311554
0.0302947845804989 0.640637516975403
0.0303174603174603 0.642146289348602
0.0303401360544218 0.643601953983307
0.0303628117913832 0.64480048418045
0.0303854875283447 0.645782768726349
0.0304081632653061 0.646764159202576
0.0304308390022676 0.647446990013123
0.030453514739229 0.647295415401459
0.0304761904761905 0.646143019199371
0.0304988662131519 0.644078612327576
0.0305215419501134 0.641722440719604
0.0305442176870748 0.639603316783905
0.0305668934240363 0.637300312519073
0.0305895691609977 0.634476542472839
0.0306122448979592 0.631037771701813
0.0306349206349206 0.627170860767365
};
\addlegendentry{Target}
\addplot [semithick, color1, dashed]
table {%
0 -0.0743609145283699
2.26757369614512e-05 -0.0716503039002419
4.53514739229025e-05 -0.0690013989806175
6.80272108843537e-05 -0.0662763938307762
9.0702947845805e-05 -0.0631249472498894
0.000113378684807256 -0.0597243048250675
0.000136054421768707 -0.0560432374477386
0.000158730158730159 -0.0522640533745289
0.00018140589569161 -0.0487432442605495
0.000204081632653061 -0.0455231480300426
0.000226757369614512 -0.0428774133324623
0.000249433106575964 -0.0406895242631435
0.000272108843537415 -0.0393716543912888
0.000294784580498866 -0.0391182266175747
0.000317460317460317 -0.039714403450489
0.000340136054421769 -0.0413958877325058
0.00036281179138322 -0.0440608114004135
0.000385487528344671 -0.0474318899214268
0.000408163265306122 -0.0502665564417839
0.000430839002267574 -0.0539420358836651
0.000453514739229025 -0.0574208348989487
0.000476190476190476 -0.0614325143396854
0.000498866213151927 -0.0659243538975716
0.000521541950113379 -0.0705271735787392
0.00054421768707483 -0.0752083584666252
0.000566893424036281 -0.0793522298336029
0.000589569160997732 -0.0835564956068993
0.000612244897959184 -0.0877857953310013
0.000634920634920635 -0.0920196548104286
0.000657596371882086 -0.0960324183106422
0.000680272108843537 -0.100069917738438
0.000702947845804989 -0.104447312653065
0.00072562358276644 -0.108560331165791
0.000748299319727891 -0.112920433282852
0.000770975056689342 -0.117261208593845
0.000793650793650794 -0.121718846261501
0.000816326530612245 -0.126524046063423
0.000839002267573696 -0.13156358897686
0.000861678004535147 -0.136699721217155
0.000884353741496599 -0.142008453607559
0.00090702947845805 -0.147386714816093
0.000929705215419501 -0.152773454785347
0.000952380952380952 -0.158319428563118
0.000975056689342404 -0.163998186588287
0.000997732426303855 -0.16990539431572
0.00102040816326531 -0.175994679331779
0.00104308390022676 -0.182134583592415
0.00106575963718821 -0.18829582631588
0.00108843537414966 -0.194453462958336
0.00111111111111111 -0.200732439756393
0.00113378684807256 -0.207132965326309
0.00115646258503401 -0.213688656687737
0.00117913832199546 -0.220392644405365
0.00120181405895692 -0.227044388651848
0.00122448979591837 -0.233615234494209
0.00124716553287982 -0.240104869008064
0.00126984126984127 -0.246515110135078
0.00129251700680272 -0.253038734197617
0.00131519274376417 -0.2594955265522
0.00133786848072562 -0.265696495771408
0.00136054421768707 -0.271598696708679
0.00138321995464853 -0.277049034833908
0.00140589569160998 -0.282265484333038
0.00142857142857143 -0.28696620464325
0.00145124716553288 -0.29153299331665
0.00147392290249433 -0.295622974634171
0.00149659863945578 -0.299386858940125
0.00151927437641723 -0.302370995283127
0.00154195011337868 -0.305955290794373
0.00156462585034014 -0.308686316013336
0.00158730158730159 -0.312222391366959
0.00160997732426304 -0.315180689096451
0.00163265306122449 -0.317414492368698
0.00165532879818594 -0.320143461227417
0.00167800453514739 -0.32081925868988
0.00170068027210884 -0.32213032245636
0.00172335600907029 -0.323196679353714
0.00174603174603175 -0.323937863111496
0.0017687074829932 -0.324594616889954
0.00179138321995465 -0.324533015489578
0.0018140589569161 -0.323554992675781
0.00183673469387755 -0.322153717279434
0.001859410430839 -0.3208929002285
0.00188208616780045 -0.318994760513306
0.0019047619047619 -0.316910356283188
0.00192743764172336 -0.314157396554947
0.00195011337868481 -0.311087638139725
0.00197278911564626 -0.307694345712662
0.00199546485260771 -0.304215282201767
0.00201814058956916 -0.300822257995605
0.00204081632653061 -0.29733669757843
0.00206349206349206 -0.293900519609451
0.00208616780045351 -0.290212601423264
0.00210884353741497 -0.286445915699005
0.00213151927437642 -0.282309234142303
0.00215419501133787 -0.277924120426178
0.00217687074829932 -0.273382723331451
0.00219954648526077 -0.268648415803909
0.00222222222222222 -0.263959020376205
0.00224489795918367 -0.258586496114731
0.00226757369614512 -0.252541929483414
0.00229024943310658 -0.246145829558372
0.00231292517006803 -0.240047231316566
0.00233560090702948 -0.234630063176155
0.00235827664399093 -0.229207128286362
0.00238095238095238 -0.223675861954689
0.00240362811791383 -0.218359082937241
0.00242630385487528 -0.212810069322586
0.00244897959183673 -0.208099350333214
0.00247165532879819 -0.203765675425529
0.00249433106575964 -0.199830114841461
0.00251700680272109 -0.19624151289463
0.00253968253968254 -0.192842751741409
0.00256235827664399 -0.189605817198753
0.00258503401360544 -0.186461433768272
0.00260770975056689 -0.183402851223946
0.00263038548752834 -0.180772006511688
0.0026530612244898 -0.178374961018562
0.00267573696145125 -0.175636813044548
0.0026984126984127 -0.172615543007851
0.00272108843537415 -0.169194683432579
0.0027437641723356 -0.165488749742508
0.00276643990929705 -0.161595642566681
0.0027891156462585 -0.157647952437401
0.00281179138321995 -0.153481766581535
0.00283446712018141 -0.148990049958229
0.00285714285714286 -0.14385524392128
0.00287981859410431 -0.138089224696159
0.00290249433106576 -0.131792917847633
0.00292517006802721 -0.125473335385323
0.00294784580498866 -0.118873089551926
0.00297052154195011 -0.11177796125412
0.00299319727891156 -0.104823380708694
0.00301587301587302 -0.097738042473793
0.00303854875283447 -0.0903638377785683
0.00306122448979592 -0.0831506177783012
0.00308390022675737 -0.0765886679291725
0.00310657596371882 -0.0703935176134109
0.00312925170068027 -0.0650169923901558
0.00315192743764172 -0.0603019595146179
0.00317460317460317 -0.0560727342963219
0.00319727891156463 -0.0526174753904343
0.00321995464852608 -0.0501315407454967
0.00324263038548753 -0.0495072118937969
0.00326530612244898 -0.0503288432955742
0.00328798185941043 -0.0515589192509651
0.00331065759637188 -0.0524791330099106
0.00333333333333333 -0.0543735884130001
0.00335600907029478 -0.0571747720241547
0.00337868480725624 -0.0600873865187168
0.00340136054421769 -0.0625765547156334
0.00342403628117914 -0.0648376643657684
0.00344671201814059 -0.0670956671237946
0.00346938775510204 -0.0686113983392715
0.00349206349206349 -0.0702335312962532
0.00351473922902494 -0.0717535465955734
0.00353741496598639 -0.0740128308534622
0.00356009070294785 -0.0754070803523064
0.0035827664399093 -0.0779461786150932
0.00360544217687075 -0.0802068784832954
0.0036281179138322 -0.0819355100393295
0.00365079365079365 -0.084519274532795
0.0036734693877551 -0.0876739621162415
0.00369614512471655 -0.0907718688249588
0.003718820861678 -0.0947897061705589
0.00374149659863946 -0.098754771053791
0.00376417233560091 -0.102825909852982
0.00378684807256236 -0.106853887438774
0.00380952380952381 -0.11038514226675
0.00383219954648526 -0.114249929785728
0.00385487528344671 -0.118254244327545
0.00387755102040816 -0.122463010251522
0.00390022675736961 -0.126776844263077
0.00392290249433107 -0.131056159734726
0.00394557823129252 -0.135467991232872
0.00396825396825397 -0.140077456831932
0.00399092970521542 -0.144591435790062
0.00401360544217687 -0.149177432060242
0.00403628117913832 -0.153475016355515
0.00405895691609977 -0.157702296972275
0.00408163265306122 -0.161496162414551
0.00410430839002268 -0.165299564599991
0.00412698412698413 -0.168810203671455
0.00414965986394558 -0.172457903623581
0.00417233560090703 -0.176190972328186
0.00419501133786848 -0.17999292910099
0.00421768707482993 -0.183593735098839
0.00424036281179138 -0.187345206737518
0.00426303854875283 -0.191532477736473
0.00428571428571429 -0.196405276656151
0.00430839002267574 -0.201699107885361
0.00433106575963719 -0.207259446382523
0.00435374149659864 -0.213026255369186
0.00437641723356009 -0.218848690390587
0.00439909297052154 -0.224604770541191
0.00442176870748299 -0.230301603674889
0.00444444444444444 -0.235895335674286
0.0044671201814059 -0.241519391536713
0.00448979591836735 -0.247017920017242
0.0045124716553288 -0.251870274543762
0.00453514739229025 -0.256206035614014
0.0045578231292517 -0.258486956357956
0.00458049886621315 -0.261493295431137
0.0046031746031746 -0.263181895017624
0.00462585034013605 -0.26452898979187
0.00464852607709751 -0.265859186649323
0.00467120181405896 -0.266390472650528
0.00469387755102041 -0.267625868320465
0.00471655328798186 -0.268080681562424
0.00473922902494331 -0.269840836524963
0.00476190476190476 -0.270517349243164
0.00478458049886621 -0.27178966999054
0.00480725623582766 -0.271718472242355
0.00482993197278912 -0.271622151136398
0.00485260770975057 -0.270494371652603
0.00487528344671202 -0.270626425743103
0.00489795918367347 -0.26977214217186
0.00492063492063492 -0.269384980201721
0.00494331065759637 -0.268883913755417
0.00496598639455782 -0.267738908529282
0.00498866213151927 -0.267800807952881
0.00501133786848073 -0.266780585050583
0.00503401360544218 -0.267033278942108
0.00505668934240363 -0.266030728816986
0.00507936507936508 -0.265397965908051
0.00510204081632653 -0.263526320457458
0.00512471655328798 -0.261353552341461
0.00514739229024943 -0.258715331554413
0.00517006802721088 -0.255701899528503
0.00519274376417234 -0.252542436122894
0.00521541950113379 -0.249045714735985
0.00523809523809524 -0.245397925376892
0.00526077097505669 -0.241494700312614
0.00528344671201814 -0.237365737557411
0.00530612244897959 -0.233218759298325
0.00532879818594104 -0.229266554117203
0.00535147392290249 -0.225404426455498
0.00537414965986395 -0.22162252664566
0.0053968253968254 -0.217724561691284
0.00541950113378685 -0.213562786579132
0.0054421768707483 -0.209567874670029
0.00546485260770975 -0.205643624067307
0.0054875283446712 -0.201791733503342
0.00551020408163265 -0.198093429207802
0.0055328798185941 -0.194503664970398
0.00555555555555556 -0.190975189208984
0.00557823129251701 -0.187470614910126
0.00560090702947846 -0.184081539511681
0.00562358276643991 -0.18076279759407
0.00564625850340136 -0.177336499094963
0.00566893424036281 -0.173665016889572
0.00569160997732426 -0.169665545225143
0.00571428571428571 -0.165277242660522
0.00573696145124717 -0.160668432712555
0.00575963718820862 -0.15597864985466
0.00578231292517007 -0.15129429101944
0.00580498866213152 -0.146635308861732
0.00582766439909297 -0.141623824834824
0.00585034013605442 -0.136682659387589
0.00587301587301587 -0.131885945796967
0.00589569160997732 -0.127486407756805
0.00591836734693878 -0.123500399291515
0.00594104308390023 -0.119805052876472
0.00596371882086168 -0.116410277783871
0.00598639455782313 -0.113251686096191
0.00600907029478458 -0.110340066254139
0.00603174603174603 -0.109007440507412
0.00605442176870748 -0.108176782727242
0.00607709750566893 -0.109075166285038
0.00609977324263039 -0.109816156327724
0.00612244897959184 -0.110707983374596
0.00614512471655329 -0.11111344397068
0.00616780045351474 -0.111326441168785
0.00619047619047619 -0.112110927700996
0.00621315192743764 -0.111953876912594
0.00623582766439909 -0.111667409539223
0.00625850340136054 -0.110782139003277
0.006281179138322 -0.109391696751118
0.00630385487528345 -0.108017824590206
0.0063265306122449 -0.107020013034344
0.00634920634920635 -0.106022641062737
0.0063718820861678 -0.106514953076839
0.00639455782312925 -0.10583883523941
0.0064172335600907 -0.106932356953621
0.00643990929705215 -0.107491374015808
0.00646258503401361 -0.109474651515484
0.00648526077097506 -0.110595241189003
0.00650793650793651 -0.11235386133194
0.00653061224489796 -0.114700064063072
0.00655328798185941 -0.115749768912792
0.00657596371882086 -0.116688787937164
0.00659863945578231 -0.117600381374359
0.00662131519274376 -0.118087328970432
0.00664399092970522 -0.119445487856865
0.00666666666666667 -0.121613800525665
0.00668934240362812 -0.124011598527431
0.00671201814058957 -0.127384811639786
0.00673469387755102 -0.13140070438385
0.00675736961451247 -0.135713785886765
0.00678004535147392 -0.140199214220047
0.00680272108843537 -0.144882783293724
0.00682539682539683 -0.149710789322853
0.00684807256235828 -0.154715374112129
0.00687074829931973 -0.159807577729225
0.00689342403628118 -0.165021672844887
0.00691609977324263 -0.170194089412689
0.00693877551020408 -0.175516247749329
0.00696145124716553 -0.180746302008629
0.00698412698412698 -0.185580775141716
0.00700680272108843 -0.189800634980202
0.00702947845804989 -0.192972272634506
0.00705215419501134 -0.195180758833885
0.00707482993197279 -0.197492897510529
0.00709750566893424 -0.199061796069145
0.00712018140589569 -0.200705632567406
0.00714285714285714 -0.202135220170021
0.00716553287981859 -0.203512459993362
0.00718820861678005 -0.204781129956245
0.0072108843537415 -0.205387964844704
0.00723356009070295 -0.205603405833244
0.0072562358276644 -0.205802574753761
0.00727891156462585 -0.206490904092789
0.0073015873015873 -0.207224771380424
0.00732426303854875 -0.208232879638672
0.0073469387755102 -0.209606006741524
0.00736961451247166 -0.210741609334946
0.00739229024943311 -0.211450785398483
0.00741496598639456 -0.211687818169594
0.00743764172335601 -0.212470456957817
0.00746031746031746 -0.211383789777756
0.00748299319727891 -0.210778310894966
0.00750566893424036 -0.209476754069328
0.00752834467120181 -0.208534330129623
0.00755102040816327 -0.207846373319626
0.00757369614512472 -0.207818284630775
0.00759637188208617 -0.20899586379528
0.00761904761904762 -0.209816738963127
0.00764172335600907 -0.212578475475311
0.00766439909297052 -0.215004324913025
0.00768707482993197 -0.218916416168213
0.00770975056689342 -0.222726032137871
0.00773242630385487 -0.226843237876892
0.00775510204081633 -0.229517713189125
0.00777777777777778 -0.232155129313469
0.00780045351473923 -0.232867702841759
0.00782312925170068 -0.232390075922012
0.00784580498866213 -0.23156963288784
0.00786848072562358 -0.230049222707748
0.00789115646258503 -0.228331953287125
0.00791383219954649 -0.226282179355621
0.00793650793650794 -0.223745301365852
0.00795918367346939 -0.220703989267349
0.00798185941043084 -0.217450261116028
0.00800453514739229 -0.214090600609779
0.00802721088435374 -0.211001321673393
0.00804988662131519 -0.208009168505669
0.00807256235827664 -0.205041825771332
0.00809523809523809 -0.202273041009903
0.00811791383219955 -0.199500516057014
0.008140589569161 -0.196720123291016
0.00816326530612245 -0.193724870681763
0.0081859410430839 -0.190512657165527
0.00820861678004535 -0.187053069472313
0.0082312925170068 -0.183316797018051
0.00825396825396825 -0.179525077342987
0.0082766439909297 -0.175817012786865
0.00829931972789116 -0.172240108251572
0.00832199546485261 -0.168610170483589
0.00834467120181406 -0.164634630084038
0.00836734693877551 -0.160158485174179
0.00839002267573696 -0.154756128787994
0.00841269841269841 -0.147896692156792
0.00843537414965986 -0.14202980697155
0.00845804988662132 -0.136071771383286
0.00848072562358277 -0.130822762846947
0.00850340136054422 -0.125867187976837
0.00852607709750567 -0.121315665543079
0.00854875283446712 -0.117043815553188
0.00857142857142857 -0.113038413226604
0.00859410430839002 -0.108993142843246
0.00861678004535147 -0.104548908770084
0.00863945578231293 -0.0985534265637398
0.00866213151927438 -0.090346597135067
0.00868480725623583 -0.0811195969581604
0.00870748299319728 -0.0708757266402245
0.00873015873015873 -0.0599218867719173
0.00875283446712018 -0.04838627576828
0.00877551020408163 -0.0366611406207085
0.00879818594104308 -0.0248731970787048
0.00882086167800454 -0.0131022660061717
0.00884353741496599 -0.00161621929146349
0.00886621315192744 0.00973062217235565
0.00888888888888889 0.0209824908524752
0.00891156462585034 0.0320804230868816
0.00893424036281179 0.0429305247962475
0.00895691609977324 0.053358618170023
0.00897959183673469 0.0635199993848801
0.00900226757369615 0.0739353522658348
0.0090249433106576 0.084794819355011
0.00904761904761905 0.0961246863007545
0.0090702947845805 0.107839293777943
0.00909297052154195 0.119697749614716
0.0091156462585034 0.131662592291832
0.00913832199546485 0.143533378839493
0.0091609977324263 0.15517969429493
0.00918367346938776 0.166572496294975
0.00920634920634921 0.177994757890701
0.00922902494331066 0.189377814531326
0.00925170068027211 0.200590938329697
0.00927437641723356 0.211362242698669
0.00929705215419501 0.221334263682365
0.00931972789115646 0.229117423295975
0.00934240362811791 0.233463898301125
0.00936507936507936 0.236836776137352
0.00938775510204082 0.239939898252487
0.00941043083900227 0.242521375417709
0.00943310657596372 0.243887051939964
0.00945578231292517 0.246021687984467
0.00947845804988662 0.249066591262817
0.00950113378684807 0.250776082277298
0.00952380952380952 0.248865440487862
0.00954648526077097 0.24047440290451
0.00956916099773243 0.200761184096336
0.00959183673469388 0.126849055290222
0.00961451247165533 0.0479291267693043
0.00963718820861678 -0.032222755253315
0.00965986394557823 -0.112692609429359
0.00968253968253968 -0.193079426884651
0.00970521541950113 -0.273172348737717
0.00972789115646258 -0.345814615488052
0.00975056689342404 -0.403319031000137
0.00977324263038549 -0.446637958288193
0.00979591836734694 -0.462923139333725
0.00981859410430839 -0.474388986825943
0.00984126984126984 -0.480776190757751
0.00986394557823129 -0.485598474740982
0.00988662131519274 -0.490765035152435
0.0099092970521542 -0.497311025857925
0.00993197278911565 -0.504598021507263
0.0099546485260771 -0.511269509792328
0.00997732426303855 -0.516976356506348
0.01 -0.521710634231567
0.0100226757369615 -0.525707304477692
0.0100453514739229 -0.529196262359619
0.0100680272108844 -0.532265305519104
0.0100907029478458 -0.535006940364838
0.0101133786848073 -0.537811398506165
0.0101360544217687 -0.541392683982849
0.0101587301587302 -0.546093642711639
0.0101814058956916 -0.550830662250519
0.0102040816326531 -0.557504117488861
0.0102267573696145 -0.56974059343338
0.010249433106576 -0.583074629306793
0.0102721088435374 -0.594224214553833
0.0102947845804989 -0.603263378143311
0.0103174603174603 -0.608721554279327
0.0103401360544218 -0.611111760139465
0.0103628117913832 -0.610468804836273
0.0103854875283447 -0.608783304691315
0.0104081632653061 -0.60323429107666
0.0104308390022676 -0.589109599590302
0.010453514739229 -0.544394612312317
0.0104761904761905 -0.468721479177475
0.0104988662131519 -0.388052821159363
0.0105215419501134 -0.306877821683884
0.0105442176870748 -0.225569531321526
0.0105668934240363 -0.144354701042175
0.0105895691609977 -0.0640183463692665
0.0106122448979592 0.00496398797258735
0.0106349206349206 0.0357890985906124
0.0106575963718821 0.0504704229533672
0.0106802721088435 0.0561087988317013
0.010702947845805 0.0523176304996014
0.0107256235827664 0.045773021876812
0.0107482993197279 0.0371096506714821
0.0107709750566893 0.0154683459550142
0.0107936507936508 -0.0124727571383119
0.0108163265306122 -0.0278696659952402
0.0108390022675737 -0.031214552000165
0.0108616780045351 -0.0286630671471357
0.0108843537414966 -0.0218610260635614
0.010907029478458 -0.0114674745127559
0.0109297052154195 -0.00149072136264294
0.010952380952381 0.013168933801353
0.0109750566893424 0.0344129092991352
0.0109977324263039 0.0459262765944004
0.0110204081632653 0.0460120029747486
0.0110430839002268 0.0431009344756603
0.0110657596371882 0.0374918580055237
0.0110884353741497 0.019100122153759
0.0111111111111111 0.00477877305820584
0.0111337868480726 -0.00929210986942053
0.011156462585034 -0.0308320317417383
0.0111791383219955 -0.0453432723879814
0.0112018140589569 -0.0452228188514709
0.0112244897959184 -0.0405373983085155
0.0112471655328798 -0.0303874276578426
0.0112698412698413 -0.0183618851006031
0.0112925170068027 -0.0171581748872995
0.0113151927437642 -0.0199921410530806
0.0113378684807256 -0.00494686188176274
0.0113605442176871 0.03427529707551
0.0113832199546485 0.0844146460294724
0.01140589569161 0.143718615174294
0.0114285714285714 0.193454816937447
0.0114512471655329 0.22283524274826
0.0114739229024943 0.237568825483322
0.0114965986394558 0.239392220973969
0.0115192743764172 0.226194456219673
0.0115419501133787 0.214897766709328
0.0115646258503401 0.219431728124619
0.0115873015873016 0.233767941594124
0.011609977324263 0.26087698340416
0.0116326530612245 0.315217673778534
0.0116553287981859 0.387414127588272
0.0116780045351474 0.460379064083099
0.0117006802721088 0.522654473781586
0.0117233560090703 0.570655763149261
0.0117460317460317 0.592205762863159
0.0117687074829932 0.602262020111084
0.0117913832199546 0.610711276531219
0.0118140589569161 0.617213070392609
0.0118367346938776 0.62226277589798
0.011859410430839 0.626359283924103
0.0118820861678005 0.628905057907104
0.0119047619047619 0.629366874694824
0.0119274376417234 0.631008505821228
0.0119501133786848 0.633077502250671
0.0119727891156463 0.632221102714539
0.0119954648526077 0.631188869476318
0.0120181405895692 0.629667341709137
0.0120408163265306 0.628009557723999
0.0120634920634921 0.626240849494934
0.0120861678004535 0.624500930309296
0.012108843537415 0.622977316379547
0.0121315192743764 0.621899843215942
0.0121541950113379 0.621272027492523
0.0121768707482993 0.620960295200348
0.0121995464852608 0.620773017406464
0.0122222222222222 0.620545148849487
0.0122448979591837 0.620129942893982
0.0122675736961451 0.619422435760498
0.0122902494331066 0.618374705314636
0.012312925170068 0.617039561271667
0.0123356009070295 0.615545392036438
0.0123582766439909 0.614192485809326
0.0123809523809524 0.612866878509521
0.0124036281179138 0.61140513420105
0.0124263038548753 0.609878897666931
0.0124489795918367 0.608410060405731
0.0124716553287982 0.607331693172455
0.0124943310657596 0.612732708454132
0.0125170068027211 0.617339968681335
0.0125396825396825 0.611487805843353
0.012562358276644 0.577726244926453
0.0125850340136054 0.497801572084427
0.0126077097505669 0.41716730594635
0.0126303854875283 0.336470007896423
0.0126530612244898 0.25576651096344
0.0126757369614512 0.175068825483322
0.0126984126984127 0.0943820774555206
0.0127210884353742 0.0137224085628986
0.0127437641723356 -0.0668643862009048
0.0127664399092971 -0.147006645798683
0.0127891156462585 -0.215807378292084
0.01281179138322 -0.272413909435272
0.0128344671201814 -0.326056778430939
0.0128571428571429 -0.369654297828674
0.0128798185941043 -0.393929451704025
0.0129024943310658 -0.4085753262043
0.0129251700680272 -0.421833455562592
0.0129478458049887 -0.434769600629807
0.0129705215419501 -0.447514176368713
0.0129931972789116 -0.460099369287491
0.013015873015873 -0.47251683473587
0.0130385487528345 -0.484706193208694
0.0130612244897959 -0.496483832597733
0.0130839002267574 -0.506085216999054
0.0131065759637188 -0.510254085063934
0.0131292517006803 -0.513599514961243
0.0131519274376417 -0.516902565956116
0.0131746031746032 -0.520556151866913
0.0131972789115646 -0.524944484233856
0.0132199546485261 -0.531664073467255
0.0132426303854875 -0.541646838188171
0.013265306122449 -0.551562249660492
0.0132879818594104 -0.559125423431396
0.0133106575963719 -0.565099537372589
0.0133333333333333 -0.571171641349792
0.0133560090702948 -0.580717623233795
0.0133786848072562 -0.591947078704834
0.0134013605442177 -0.600890278816223
0.0134240362811791 -0.604192018508911
0.0134467120181406 -0.601179599761963
0.013469387755102 -0.589814066886902
0.0134920634920635 -0.55612725019455
0.0135147392290249 -0.502606630325317
0.0135374149659864 -0.432394027709961
0.0135600907029478 -0.357412159442902
0.0135827664399093 -0.282070964574814
0.0136054421768707 -0.225153282284737
0.0136281179138322 -0.17277592420578
0.0136507936507937 -0.136770144104958
0.0136734693877551 -0.134016796946526
0.0136961451247166 -0.148136794567108
0.013718820861678 -0.150376513600349
0.0137414965986395 -0.150862351059914
0.0137641723356009 -0.152175053954124
0.0137868480725624 -0.151153147220612
0.0138095238095238 -0.155844762921333
0.0138321995464853 -0.169997528195381
0.0138548752834467 -0.176690936088562
0.0138775510204082 -0.172976016998291
0.0139002267573696 -0.164544507861137
0.0139229024943311 -0.146661981940269
0.0139455782312925 -0.123354196548462
0.013968253968254 -0.121049873530865
0.0139909297052154 -0.149258747696877
0.0140136054421769 -0.182446852326393
0.0140362811791383 -0.196543633937836
0.0140589569160998 -0.192240685224533
0.0140816326530612 -0.180687695741653
0.0141043083900227 -0.164256915450096
0.0141269841269841 -0.153621718287468
0.0141496598639456 -0.149338662624359
0.014172335600907 -0.149665996432304
0.0141950113378685 -0.165555283427238
0.0142176870748299 -0.176684409379959
0.0142403628117914 -0.152500793337822
0.0142630385487528 -0.110605381429195
0.0142857142857143 -0.0753723606467247
0.0143083900226757 -0.0433792248368263
0.0143310657596372 -0.00970204919576645
0.0143537414965986 0.0289959311485291
0.0143764172335601 0.0846056416630745
0.0143990929705215 0.137065157294273
0.014421768707483 0.15626634657383
0.0144444444444444 0.149755775928497
0.0144671201814059 0.126333385705948
0.0144897959183673 0.0948426350951195
0.0145124716553288 0.0636948347091675
0.0145351473922902 0.0421808212995529
0.0145578231292517 0.0313608758151531
0.0145804988662132 0.0383741743862629
0.0146031746031746 0.0830491036176682
0.0146258503401361 0.155637115240097
0.0146485260770975 0.233185410499573
0.014671201814059 0.311664372682571
0.0146938775510204 0.390092462301254
0.0147165532879819 0.46627613902092
0.0147392290249433 0.52955961227417
0.0147619047619048 0.57145231962204
0.0147845804988662 0.589033484458923
0.0148072562358277 0.595291554927826
0.0148299319727891 0.597935080528259
0.0148526077097506 0.599595308303833
0.014875283446712 0.601294696331024
0.0148979591836735 0.603931963443756
0.0149206349206349 0.606373071670532
0.0149433106575964 0.609607219696045
0.0149659863945578 0.615083873271942
0.0149886621315193 0.620871245861053
0.0150113378684807 0.624971449375153
0.0150340136054422 0.625618636608124
0.0150566893424036 0.624374747276306
0.0150793650793651 0.622840464115143
0.0151020408163265 0.621322870254517
0.015124716553288 0.619840264320374
0.0151473922902494 0.618348479270935
0.0151700680272109 0.616762161254883
0.0151927437641723 0.615217745304108
0.0152154195011338 0.61376565694809
0.0152380952380952 0.612331748008728
0.0152607709750567 0.610878705978394
0.0152834467120181 0.609506368637085
0.0153061224489796 0.608298003673553
0.015328798185941 0.607154786586761
0.0153514739229025 0.606036007404327
0.0153741496598639 0.604891836643219
0.0153968253968254 0.603638231754303
0.0154195011337868 0.602220594882965
0.0154421768707483 0.600784122943878
0.0154648526077097 0.599396646022797
0.0154875283446712 0.598252654075623
0.0155102040816327 0.600676417350769
0.0155328798185941 0.610801875591278
0.0155555555555556 0.610608816146851
0.015578231292517 0.59784334897995
0.0156009070294785 0.536334037780762
0.0156235827664399 0.456389456987381
0.0156462585034014 0.375893622636795
0.0156689342403628 0.295259892940521
0.0156916099773243 0.21457938849926
0.0157142857142857 0.1338901668787
0.0157369614512472 0.0532160997390747
0.0157596371882086 -0.0274068061262369
0.0157823129251701 -0.107894070446491
0.0158049886621315 -0.187009036540985
0.015827664399093 -0.252958536148071
0.0158503401360544 -0.307871162891388
0.0158730158730159 -0.358232796192169
0.0158956916099773 -0.387581765651703
0.0159183673469388 -0.403926968574524
0.0159410430839002 -0.417358636856079
0.0159637188208617 -0.430379152297974
0.0159863945578231 -0.443191349506378
0.0160090702947846 -0.455857396125793
0.016031746031746 -0.468384146690369
0.0160544217687075 -0.480739712715149
0.0160770975056689 -0.492792874574661
0.0160997732426304 -0.503481447696686
0.0161224489795918 -0.508508205413818
0.0161451247165533 -0.512003064155579
0.0161678004535147 -0.515239000320435
0.0161904761904762 -0.518471002578735
0.0162131519274376 -0.521781146526337
0.0162358276643991 -0.525236070156097
0.0162585034013605 -0.528836250305176
0.016281179138322 -0.532603025436401
0.0163038548752834 -0.53683078289032
0.0163265306122449 -0.542260825634003
0.0163492063492063 -0.549045026302338
0.0163718820861678 -0.556309938430786
0.0163945578231293 -0.564082503318787
0.0164172335600907 -0.577266216278076
0.0164399092970522 -0.59052962064743
0.0164625850340136 -0.597434043884277
0.0164852607709751 -0.596789002418518
0.0165079365079365 -0.588252127170563
0.016530612244898 -0.56241238117218
0.0165532879818594 -0.525164127349854
0.0165759637188209 -0.468889474868774
0.0165986394557823 -0.39453187584877
0.0166213151927438 -0.317384481430054
0.0166439909297052 -0.249418839812279
0.0166666666666667 -0.218478605151176
0.0166893424036281 -0.219355627894402
0.0167120181405896 -0.239617541432381
0.016734693877551 -0.24864262342453
0.0167573696145125 -0.237075164914131
0.0167800453514739 -0.205699697136879
0.0168027210884354 -0.186119198799133
0.0168253968253968 -0.184234797954559
0.0168480725623583 -0.192743703722954
0.0168707482993197 -0.200329557061195
0.0168934240362812 -0.201269596815109
0.0169160997732426 -0.196858808398247
0.0169387755102041 -0.193250223994255
0.0169614512471655 -0.19573275744915
0.016984126984127 -0.207039162516594
0.0170068027210884 -0.223486199975014
0.0170294784580499 -0.231331422924995
0.0170521541950113 -0.225648477673531
0.0170748299319728 -0.2152179479599
0.0170975056689342 -0.216496884822845
0.0171201814058957 -0.23368538916111
0.0171428571428571 -0.25444170832634
0.0171655328798186 -0.269691854715347
0.01718820861678 -0.272571116685867
0.0172108843537415 -0.265251964330673
0.0172335600907029 -0.253808557987213
0.0172562358276644 -0.230379968881607
0.0172789115646259 -0.196485906839371
0.0173015873015873 -0.158987522125244
0.0173242630385488 -0.107823126018047
0.0173469387755102 -0.0501013807952404
0.0173696145124717 0.00292989239096642
0.0173922902494331 0.0423030368983746
0.0174149659863946 0.0619297735393047
0.017437641723356 0.055116068571806
0.0174603174603175 0.018144752830267
0.0174829931972789 -0.02826027572155
0.0175056689342404 -0.0794728100299835
0.0175283446712018 -0.112318329513073
0.0175510204081633 -0.110666587948799
0.0175736961451247 -0.0759439021348953
0.0175963718820862 -0.0244179423898458
0.0176190476190476 0.0295810140669346
0.0176417233560091 0.0917090699076653
0.0176643990929705 0.163576662540436
0.017687074829932 0.239012360572815
0.0177097505668934 0.316245257854462
0.0177324263038549 0.392231315374374
0.0177551020408163 0.466008991003036
0.0177777777777778 0.524912118911743
0.0178004535147392 0.562324821949005
0.0178231292517007 0.581151068210602
0.0178458049886621 0.585244178771973
0.0178684807256236 0.589049577713013
0.017891156462585 0.592702031135559
0.0179138321995465 0.595989227294922
0.0179365079365079 0.598562121391296
0.0179591836734694 0.60012412071228
0.0179818594104308 0.602505743503571
0.0180045351473923 0.608621895313263
0.0180272108843537 0.616773247718811
0.0180498866213152 0.621736526489258
0.0180725623582766 0.622143447399139
0.0180952380952381 0.620814025402069
0.0181179138321995 0.619289457798004
0.018140589569161 0.617778658866882
0.0181632653061224 0.616320669651031
0.0181859410430839 0.614921748638153
0.0182086167800454 0.61357194185257
0.0182312925170068 0.612256944179535
0.0182539682539683 0.6109778881073
0.0182766439909297 0.60973858833313
0.0182993197278912 0.608535528182983
0.0183219954648526 0.607381999492645
0.0183446712018141 0.606277585029602
0.0183673469387755 0.60515683889389
0.018390022675737 0.603951990604401
0.0184126984126984 0.602616012096405
0.0184353741496599 0.601170659065247
0.0184580498866213 0.599738121032715
0.0184807256235828 0.598321259021759
0.0185034013605442 0.596988618373871
0.0185260770975057 0.596110641956329
0.0185487528344671 0.603950202465057
0.0185714285714286 0.611682772636414
0.01859410430839 0.607953190803528
0.0186167800453515 0.590908467769623
0.0186394557823129 0.529102385044098
0.0186621315192744 0.449127614498138
0.0186848072562358 0.368571549654007
0.0187074829931973 0.287904590368271
0.0187301587301587 0.207212388515472
0.0187528344671202 0.126520738005638
0.0187755102040816 0.0458509810268879
0.0187981859410431 -0.0347682312130928
0.0188208616780045 -0.115266941487789
0.018843537414966 -0.194384276866913
0.0188662131519274 -0.257447779178619
0.0188888888888889 -0.311584204435349
0.0189115646258503 -0.359365224838257
0.0189342403628118 -0.383708596229553
0.0189569160997732 -0.398193866014481
0.0189795918367347 -0.411539822816849
0.0190022675736961 -0.42459174990654
0.0190249433106576 -0.43746617436409
0.019047619047619 -0.450194329023361
0.0190702947845805 -0.46276780962944
0.0190929705215419 -0.475137829780579
0.0191156462585034 -0.487103492021561
0.0191383219954649 -0.496905744075775
0.0191609977324263 -0.501493692398071
0.0191836734693878 -0.50520658493042
0.0192063492063492 -0.508691370487213
0.0192290249433107 -0.512054920196533
0.0192517006802721 -0.515335440635681
0.0192743764172336 -0.518588781356812
0.019297052154195 -0.521898329257965
0.0193197278911565 -0.525373578071594
0.0193424036281179 -0.529126346111298
0.0193650793650794 -0.533197045326233
0.0193877551020408 -0.537746489048004
0.0194104308390023 -0.544470071792603
0.0194331065759637 -0.555102586746216
0.0194557823129252 -0.570374667644501
0.0194784580498866 -0.585779368877411
0.0195011337868481 -0.597343921661377
0.0195238095238095 -0.599652290344238
0.019546485260771 -0.594873070716858
0.0195691609977324 -0.570810735225677
0.0195918367346939 -0.531682670116425
0.0196145124716553 -0.495546996593475
0.0196371882086168 -0.455605685710907
0.0196598639455782 -0.423468053340912
0.0196825396825397 -0.399035573005676
0.0197052154195011 -0.363188952207565
0.0197278911564626 -0.311530292034149
0.019750566893424 -0.270848333835602
0.0197732426303855 -0.247982189059258
0.0197959183673469 -0.243935614824295
0.0198185941043084 -0.257857173681259
0.0198412698412698 -0.270006358623505
0.0198639455782313 -0.272351086139679
0.0198866213151927 -0.271651923656464
0.0199092970521542 -0.270848959684372
0.0199319727891156 -0.265391051769257
0.0199546485260771 -0.259445875883102
0.0199773242630386 -0.260974556207657
0.02 -0.268371492624283
0.0200226757369615 -0.273284822702408
0.0200453514739229 -0.267592579126358
0.0200680272108844 -0.256479620933533
0.0200907029478458 -0.245114356279373
0.0201133786848073 -0.245467662811279
0.0201360544217687 -0.262973308563232
0.0201587301587302 -0.289134204387665
0.0201814058956916 -0.304168939590454
0.0202040816326531 -0.306136608123779
0.0202267573696145 -0.290951907634735
0.020249433106576 -0.242511689662933
0.0202721088435374 -0.179733589291573
0.0202947845804989 -0.128622263669968
0.0203174603174603 -0.0806303918361664
0.0203401360544218 -0.0449171848595142
0.0203628117913832 -0.0230510663241148
0.0203854875283447 -0.00767082208767533
0.0204081632653061 0.00428723823279142
0.0204308390022676 0.00437113316729665
0.020453514739229 -0.00689179031178355
0.0204761904761905 -0.0296220220625401
0.0204988662131519 -0.067378431558609
0.0205215419501134 -0.0998764559626579
0.0205442176870748 -0.108069881796837
0.0205668934240363 -0.087162621319294
0.0205895691609977 -0.0446835309267044
0.0206122448979592 0.00447925506159663
0.0206349206349206 0.0552291758358479
0.0206575963718821 0.117020644247532
0.0206802721088435 0.189356088638306
0.020702947845805 0.264024555683136
0.0207256235827664 0.338193744421005
0.0207482993197279 0.409389406442642
0.0207709750566893 0.473086565732956
0.0207936507936508 0.519296228885651
0.0208163265306122 0.551234126091003
0.0208390022675737 0.569358229637146
0.0208616780045351 0.573739469051361
0.0208843537414966 0.574279606342316
0.0209070294784581 0.577737092971802
0.0209297052154195 0.581122696399689
0.020952380952381 0.586042165756226
0.0209750566893424 0.593086361885071
0.0209977324263039 0.598621964454651
0.0210204081632653 0.606775104999542
0.0210430839002268 0.614988386631012
0.0210657596371882 0.621076762676239
0.0210884353741497 0.624755024909973
0.0211111111111111 0.624492108821869
0.0211337868480726 0.623114168643951
0.021156462585034 0.621563792228699
0.0211791383219955 0.619970381259918
0.0212018140589569 0.618419647216797
0.0212244897959184 0.616942346096039
0.0212471655328798 0.615538656711578
0.0212698412698413 0.614193797111511
0.0212925170068027 0.612896144390106
0.0213151927437642 0.61164253950119
0.0213378684807256 0.610429525375366
0.0213605442176871 0.609240472316742
0.0213832199546485 0.608037352561951
0.02140589569161 0.606776297092438
0.0214285714285714 0.605425000190735
0.0214512471655329 0.60396409034729
0.0214739229024943 0.602499008178711
0.0214965986394558 0.601043462753296
0.0215192743764172 0.599605798721313
0.0215419501133787 0.598240494728088
0.0215646258503401 0.597223699092865
0.0215873015873016 0.604520440101624
0.021609977324263 0.610158026218414
0.0216326530612245 0.602820158004761
0.0216553287981859 0.562820732593536
0.0216780045351474 0.485308468341827
0.0217006802721088 0.40655842423439
0.0217233560090703 0.32677698135376
0.0217460317460317 0.246460899710655
0.0217687074829932 0.165895164012909
0.0217913832199546 0.0852557644248009
0.0218140589569161 0.00461841560900211
0.0218367346938776 -0.0759725868701935
0.021859410430839 -0.15639565885067
0.0218820861678005 -0.230607092380524
0.0219047619047619 -0.286673486232758
0.0219274376417234 -0.339429259300232
0.0219501133786848 -0.372336626052856
0.0219727891156463 -0.39088961482048
0.0219954648526077 -0.404615491628647
0.0220181405895692 -0.41784805059433
0.0220408163265306 -0.430837363004684
0.0220634920634921 -0.443646848201752
0.0220861678004535 -0.456282317638397
0.022108843537415 -0.468682765960693
0.0221315192743764 -0.480660170316696
0.0221541950113379 -0.491492688655853
0.0221768707482993 -0.49819815158844
0.0221995464852608 -0.50259804725647
0.0222222222222222 -0.506370484828949
0.0222448979591837 -0.509834825992584
0.0222675736961451 -0.513145446777344
0.0222902494331066 -0.516372203826904
0.022312925170068 -0.51954311132431
0.0223356009070295 -0.522689759731293
0.0223582766439909 -0.52587878704071
0.0223809523809524 -0.529206454753876
0.0224036281179138 -0.532829344272614
0.0224263038548753 -0.537229537963867
0.0224489795918367 -0.545954287052155
0.0224716553287982 -0.557649612426758
0.0224943310657596 -0.573287189006805
0.0225170068027211 -0.587760806083679
0.0225396825396825 -0.598784148693085
0.022562358276644 -0.601110100746155
0.0225850340136054 -0.596760809421539
0.0226077097505669 -0.583010137081146
0.0226303854875283 -0.55432790517807
0.0226530612244898 -0.514285326004028
0.0226757369614512 -0.468275040388107
0.0226984126984127 -0.42456129193306
0.0227210884353742 -0.383690923452377
0.0227437641723356 -0.345725566148758
0.0227664399092971 -0.318885684013367
0.0227891156462585 -0.30024465918541
0.02281179138322 -0.294505804777145
0.0228344671201814 -0.295915305614471
0.0228571428571429 -0.301131755113602
0.0228798185941043 -0.308439910411835
0.0229024943310658 -0.322151035070419
0.0229251700680272 -0.323708713054657
0.0229478458049887 -0.296760380268097
0.0229705215419501 -0.261080682277679
0.0229931972789116 -0.236799672245979
0.023015873015873 -0.224485084414482
0.0230385487528345 -0.22737692296505
0.0230612244897959 -0.238729983568192
0.0230839002267574 -0.244688212871552
0.0231065759637188 -0.250311583280563
0.0231292517006803 -0.27060604095459
0.0231519274376417 -0.295904159545898
0.0231746031746032 -0.307471513748169
0.0231972789115646 -0.304567933082581
0.0232199546485261 -0.286914616823196
0.0232426303854875 -0.249310716986656
0.023265306122449 -0.202366232872009
0.0232879818594104 -0.150871381163597
0.0233106575963719 -0.107015237212181
0.0233333333333333 -0.0697224959731102
0.0233560090702948 -0.0393185764551163
0.0233786848072562 -0.0116575630381703
0.0234013605442177 0.00198567006736994
0.0234240362811791 -0.00287700304761529
0.0234467120181406 -0.0267888661473989
0.023469387755102 -0.0450511462986469
0.0234920634920635 -0.0524417385458946
0.0235147392290249 -0.0555928461253643
0.0235374149659864 -0.060367688536644
0.0235600907029478 -0.0718944221735001
0.0235827664399093 -0.0740056708455086
0.0236054421768707 -0.0516770742833614
0.0236281179138322 -0.00434904685243964
0.0236507936507937 0.0545930005609989
0.0236734693877551 0.123553395271301
0.0236961451247166 0.197776228189468
0.023718820861678 0.272711038589478
0.0237414965986395 0.346953332424164
0.0237641723356009 0.41367581486702
0.0237868480725624 0.462864577770233
0.0238095238095238 0.496417373418808
0.0238321995464853 0.517941892147064
0.0238548752834467 0.525213479995728
0.0238775510204082 0.531485557556152
0.0239002267573696 0.544175505638123
0.0239229024943311 0.562801361083984
0.0239455782312925 0.578355669975281
0.023968253968254 0.585651278495789
0.0239909297052154 0.592291951179504
0.0240136054421769 0.597267389297485
0.0240362811791383 0.602829217910767
0.0240589569160998 0.61021101474762
0.0240816326530612 0.618131458759308
0.0241043083900227 0.622937858104706
0.0241269841269841 0.626172125339508
0.0241496598639456 0.625889480113983
0.024172335600907 0.624627649784088
0.0241950113378685 0.62308531999588
0.0242176870748299 0.621463418006897
0.0242403628117914 0.619905054569244
0.0242630385487528 0.618425846099854
0.0242857142857143 0.617007851600647
0.0243083900226757 0.615635693073273
0.0243310657596372 0.614297926425934
0.0243537414965986 0.612995028495789
0.0243764172335601 0.611731171607971
0.0243990929705215 0.610498011112213
0.024421768707483 0.60927277803421
0.0244444444444444 0.608013331890106
0.0244671201814059 0.606661021709442
0.0244897959183673 0.605193912982941
0.0245124716553288 0.603708207607269
0.0245351473922902 0.602238416671753
0.0245578231292517 0.600790619850159
0.0245804988662132 0.599519670009613
0.0246031746031746 0.601288259029388
0.0246258503401361 0.61155778169632
0.0246485260770975 0.612913310527802
0.024671201814059 0.607284963130951
0.0246938775510204 0.588291049003601
0.0247165532879819 0.539990067481995
0.0247392290249433 0.475505769252777
0.0247619047619048 0.398920834064484
0.0247845804988662 0.320333212614059
0.0248072562358277 0.240124046802521
0.0248299319727891 0.159507289528847
0.0248526077097506 0.0788381844758987
0.024875283446712 -0.00179693591780961
0.0248979591836735 -0.0822011828422546
0.0249206349206349 -0.15544568002224
0.0249433106575964 -0.21531768143177
0.0249659863945578 -0.26951602101326
0.0249886621315193 -0.321115702390671
0.0250113378684807 -0.353389263153076
0.0250340136054422 -0.375197976827621
0.0250566893424036 -0.389598071575165
0.0250793650793651 -0.403189182281494
0.0251020408163265 -0.416468352079391
0.025124716553288 -0.429518282413483
0.0251473922902494 -0.44233962893486
0.0251700680272109 -0.454876005649567
0.0251927437641723 -0.466975271701813
0.0252154195011338 -0.478188425302505
0.0252380952380952 -0.486056268215179
0.0252607709750567 -0.490964114665985
0.0252834467120181 -0.495244592428207
0.0253061224489796 -0.499198913574219
0.025328798185941 -0.502922296524048
0.0253514739229025 -0.506509900093079
0.0253741496598639 -0.510086834430695
0.0253968253968254 -0.513735473155975
0.0254195011337868 -0.517479300498962
0.0254421768707483 -0.521444141864777
0.0254648526077098 -0.526203691959381
0.0254875283446712 -0.535783886909485
0.0255102040816327 -0.548386096954346
0.0255328798185941 -0.565961837768555
0.0255555555555556 -0.582759976387024
0.025578231292517 -0.595982134342194
0.0256009070294785 -0.600161671638489
0.0256235827664399 -0.598415315151215
0.0256462585034014 -0.586924195289612
0.0256689342403628 -0.552153646945953
0.0256916099773243 -0.507190525531769
0.0257142857142857 -0.463000237941742
0.0257369614512472 -0.42600405216217
0.0257596371882086 -0.401036441326141
0.0257823129251701 -0.381908655166626
0.0258049886621315 -0.374915331602097
0.025827664399093 -0.380407094955444
0.0258503401360544 -0.385891735553741
0.0258730158730159 -0.378499865531921
0.0258956916099773 -0.352805346250534
0.0259183673469388 -0.328796982765198
0.0259410430839002 -0.311950653791428
0.0259637188208617 -0.29902845621109
0.0259863945578231 -0.278178632259369
0.0260090702947846 -0.254323303699493
0.026031746031746 -0.240900367498398
0.0260544217687075 -0.240178555250168
0.0260770975056689 -0.254383414983749
0.0260997732426304 -0.28227898478508
0.0261224489795918 -0.31959930062294
0.0261451247165533 -0.351441293954849
0.0261678004535147 -0.368691504001617
0.0261904761904762 -0.361501693725586
0.0262131519274376 -0.330765008926392
0.0262358276643991 -0.300406575202942
0.0262585034013605 -0.262928903102875
0.026281179138322 -0.222772285342216
0.0263038548752834 -0.182630494236946
0.0263265306122449 -0.145027279853821
0.0263492063492063 -0.11020689457655
0.0263718820861678 -0.0789910182356834
0.0263945578231293 -0.0595329478383064
0.0264172335600907 -0.0503338128328323
0.0264399092970522 -0.0515887178480625
0.0264625850340136 -0.0615020468831062
0.0264852607709751 -0.0780136808753014
0.0265079365079365 -0.100818477571011
0.026530612244898 -0.130000248551369
0.0265532879818594 -0.159452751278877
0.0265759637188209 -0.170425087213516
0.0265986394557823 -0.156200215220451
0.0266213151927438 -0.106880992650986
0.0266439909297052 -0.0394662693142891
0.0266666666666667 0.0299130938947201
0.0266893424036281 0.0989186093211174
0.0267120181405896 0.165917709469795
0.026734693877551 0.228097096085548
0.0267573696145125 0.281272381544113
0.0267800453514739 0.331891596317291
0.0268027210884354 0.376118242740631
0.0268253968253968 0.40374743938446
0.0268480725623583 0.41298571228981
0.0268707482993197 0.419434398412704
0.0268934240362812 0.434409588575363
0.0269160997732426 0.467126816511154
0.0269387755102041 0.504420042037964
0.0269614512471655 0.537484049797058
0.026984126984127 0.564252912998199
0.0270068027210884 0.580941736698151
0.0270294784580499 0.589219212532043
0.0270521541950113 0.595314383506775
0.0270748299319728 0.599373817443848
0.0270975056689342 0.606163442134857
0.0271201814058957 0.61422860622406
0.0271428571428571 0.621119916439056
0.0271655328798186 0.624999582767487
0.02718820861678 0.625242471694946
0.0272108843537415 0.623966574668884
0.0272335600907029 0.622434794902802
0.0272562358276644 0.620826303958893
0.0272789115646258 0.619216561317444
0.0273015873015873 0.617676675319672
0.0273242630385488 0.616215705871582
0.0273469387755102 0.61481910943985
0.0273696145124717 0.613470077514648
0.0273922902494331 0.612157583236694
0.0274149659863946 0.610876381397247
0.027437641723356 0.60962575674057
0.0274603174603175 0.608384788036346
0.0274829931972789 0.607097983360291
0.0275056689342404 0.60570615530014
0.0275283446712018 0.60421222448349
0.0275510204081633 0.60273939371109
0.0275736961451247 0.601286053657532
0.0275963718820862 0.599953174591064
0.0276190476190476 0.599200129508972
0.0276417233560091 0.604432702064514
0.0276643990929705 0.614523947238922
0.027687074829932 0.617197394371033
0.0277097505668934 0.613446652889252
0.0277324263038549 0.607410609722137
0.0277551020408163 0.596947133541107
0.0277777777777778 0.567297697067261
0.0278004535147392 0.494113832712173
0.0278231292517007 0.413729548454285
0.0278458049886621 0.333053082227707
0.0278684807256236 0.252330839633942
0.027891156462585 0.171616047620773
0.0279138321995465 0.0909538567066193
0.0279365079365079 0.0104917688295245
0.0279591836734694 -0.0648545250296593
0.0279818594104308 -0.126573219895363
0.0280045351473923 -0.181401968002319
0.0280272108843537 -0.23545041680336
0.0280498866213152 -0.288658976554871
0.0280725623582766 -0.329826772212982
0.0280952380952381 -0.356561601161957
0.0281179138321995 -0.376042455434799
0.028140589569161 -0.390479683876038
0.0281632653061225 -0.404216676950455
0.0281859410430839 -0.417603194713593
0.0282086167800454 -0.430683374404907
0.0282312925170068 -0.443449676036835
0.0282539682539683 -0.455854028463364
0.0282766439909297 -0.467727720737457
0.0282993197278912 -0.478558510541916
0.0283219954648526 -0.485773265361786
0.0283446712018141 -0.490623593330383
0.0283673469387755 -0.494823336601257
0.028390022675737 -0.498754382133484
0.0284126984126984 -0.502594292163849
0.0284353741496599 -0.506463885307312
0.0284580498866213 -0.510458767414093
0.0284807256235828 -0.514694333076477
0.0285034013605442 -0.519484102725983
0.0285260770975057 -0.526918828487396
0.0285487528344671 -0.538823664188385
0.0285714285714286 -0.556627929210663
0.02859410430839 -0.575810194015503
0.0286167800453515 -0.590988516807556
0.0286394557823129 -0.59566730260849
0.0286621315192744 -0.594137907028198
0.0286848072562358 -0.578967928886414
0.0287074829931973 -0.546614706516266
0.0287301587301587 -0.513483822345734
0.0287528344671202 -0.484715402126312
0.0287755102040816 -0.462691009044647
0.0287981859410431 -0.455278515815735
0.0288208616780045 -0.4554423391819
0.028843537414966 -0.44974273443222
0.0288662131519274 -0.427316457033157
0.0288888888888889 -0.393977463245392
0.0289115646258503 -0.35692372918129
0.0289342403628118 -0.328097730875015
0.0289569160997732 -0.302209228277206
0.0289795918367347 -0.276787012815475
0.0290022675736961 -0.253357380628586
0.0290249433106576 -0.241017535328865
0.029047619047619 -0.24507063627243
0.0290702947845805 -0.266479521989822
0.029092970521542 -0.295550286769867
0.0291156462585034 -0.327934950590134
0.0291383219954649 -0.357483595609665
0.0291609977324263 -0.367362052202225
0.0291836734693878 -0.360275000333786
0.0292063492063492 -0.349662154912949
0.0292290249433107 -0.345815539360046
0.0292517006802721 -0.340763658285141
0.0292743764172336 -0.310759782791138
0.029297052154195 -0.255398035049438
0.0293197278911565 -0.193441271781921
0.0293424036281179 -0.144208237528801
0.0293650793650794 -0.108076140284538
0.0293877551020408 -0.0879089459776878
0.0294104308390023 -0.078461617231369
0.0294331065759637 -0.0795148313045502
0.0294557823129252 -0.0930396914482117
0.0294784580498866 -0.116697162389755
0.0295011337868481 -0.145890116691589
0.0295238095238095 -0.177302420139313
0.029546485260771 -0.208389863371849
0.0295691609977324 -0.228830873966217
0.0295918367346939 -0.223984733223915
0.0296145124716553 -0.19066110253334
0.0296371882086168 -0.136915966868401
0.0296598639455782 -0.0766182169318199
0.0296825396825397 -0.012572699226439
0.0297052154195011 0.0478613898158073
0.0297278911564626 0.0996920168399811
0.029750566893424 0.139801681041718
0.0297732426303855 0.173547744750977
0.0297959183673469 0.205659329891205
0.0298185941043084 0.240281403064728
0.0298412698412698 0.272953480482101
0.0298639455782313 0.297657936811447
0.0298866213151927 0.317420244216919
0.0299092970521542 0.341589838266373
0.0299319727891156 0.369921088218689
0.0299546485260771 0.398898333311081
0.0299773242630385 0.431393682956696
0.03 0.469967037439346
0.0300226757369615 0.511945843696594
0.0300453514739229 0.548824787139893
0.0300680272108844 0.574724912643433
0.0300907029478458 0.58706659078598
0.0301133786848073 0.594591438770294
0.0301360544217687 0.601604342460632
0.0301587301587302 0.610121071338654
0.0301814058956916 0.61857944726944
0.0302040816326531 0.623489916324615
0.0302267573696145 0.626959502696991
0.030249433106576 0.626762628555298
0.0302721088435374 0.625333428382874
0.0302947845804989 0.623739898204803
0.0303174603174603 0.622097373008728
0.0303401360544218 0.620431363582611
0.0303628117913832 0.618830621242523
0.0303854875283447 0.617310643196106
0.0304081632653061 0.615874409675598
0.0304308390022676 0.614518940448761
0.030453514739229 0.613210260868073
0.0304761904761905 0.611879944801331
0.0304988662131519 0.610444366931915
0.0305215419501134 0.608893215656281
0.0305442176870748 0.607373356819153
0.0305668934240363 0.605866432189941
0.0305895691609977 0.604376971721649
0.0306122448979592 0.602946221828461
0.0306349206349206 0.601707875728607
};
\addlegendentry{ODENet30(RK4)}
\addplot [semithick, color2, dotted]
table {%
0 -0.0777915716171265
2.26757369614512e-05 -0.0748229920864105
4.53514739229025e-05 -0.0725066363811493
6.80272108843537e-05 -0.0693012624979019
9.0702947845805e-05 -0.0655324012041092
0.000113378684807256 -0.0620332509279251
0.000136054421768707 -0.0576182454824448
0.000158730158730159 -0.0541331022977829
0.00018140589569161 -0.0509843528270721
0.000204081632653061 -0.0481876581907272
0.000226757369614512 -0.0464772433042526
0.000249433106575964 -0.0443479120731354
0.000272108843537415 -0.0435761213302612
0.000294784580498866 -0.0430552214384079
0.000317460317460317 -0.0433387160301208
0.000340136054421769 -0.0454812794923782
0.00036281179138322 -0.0474527478218079
0.000385487528344671 -0.0507296472787857
0.000408163265306122 -0.0531864911317825
0.000430839002267574 -0.0572697818279266
0.000453514739229025 -0.0601148307323456
0.000476190476190476 -0.0648456662893295
0.000498866213151927 -0.0690928846597672
0.000521541950113379 -0.0737949460744858
0.00054421768707483 -0.0783710479736328
0.000566893424036281 -0.0817334353923798
0.000589569160997732 -0.0865859091281891
0.000612244897959184 -0.0902198702096939
0.000634920634920635 -0.0947491079568863
0.000657596371882086 -0.0981836169958115
0.000680272108843537 -0.10259473323822
0.000702947845804989 -0.107044234871864
0.00072562358276644 -0.110648885369301
0.000748299319727891 -0.115722686052322
0.000770975056689342 -0.119371980428696
0.000793650793650794 -0.124491229653358
0.000816326530612245 -0.129302263259888
0.000839002267573696 -0.134812548756599
0.000861678004535147 -0.13973294198513
0.000884353741496599 -0.145768865942955
0.00090702947845805 -0.150707051157951
0.000929705215419501 -0.156479761004448
0.000952380952380952 -0.162190899252892
0.000975056689342404 -0.168151661753654
0.000997732426303855 -0.174682304263115
0.00102040816326531 -0.180958762764931
0.00104308390022676 -0.187173172831535
0.00106575963718821 -0.193366184830666
0.00108843537414966 -0.199424162507057
0.00111111111111111 -0.206119313836098
0.00113378684807256 -0.212431982159615
0.00115646258503401 -0.219433531165123
0.00117913832199546 -0.226089611649513
0.00120181405895692 -0.232556596398354
0.00122448979591837 -0.238960698246956
0.00124716553287982 -0.245204403996468
0.00126984126984127 -0.251377701759338
0.00129251700680272 -0.258167684078217
0.00131519274376417 -0.263984501361847
0.00133786848072562 -0.269850313663483
0.00136054421768707 -0.275007545948029
0.00138321995464853 -0.279669284820557
0.00140589569160998 -0.284736752510071
0.00142857142857143 -0.288459300994873
0.00145124716553288 -0.293413937091827
0.00147392290249433 -0.296792387962341
0.00149659863945578 -0.300852179527283
0.00151927437641723 -0.303903639316559
0.00154195011337868 -0.307752966880798
0.00156462585034014 -0.310567855834961
0.00158730158730159 -0.314206004142761
0.00160997732426304 -0.317124843597412
0.00163265306122449 -0.319734990596771
0.00165532879818594 -0.322469651699066
0.00167800453514739 -0.323523461818695
0.00170068027210884 -0.325103998184204
0.00172335600907029 -0.326379001140594
0.00174603174603175 -0.327302813529968
0.0017687074829932 -0.328063130378723
0.00179138321995465 -0.32791543006897
0.0018140589569161 -0.327479064464569
0.00183673469387755 -0.326306760311127
0.001859410430839 -0.325249671936035
0.00188208616780045 -0.323080480098724
0.0019047619047619 -0.321208119392395
0.00192743764172336 -0.317674398422241
0.00195011337868481 -0.314910292625427
0.00197278911564626 -0.310687184333801
0.00199546485260771 -0.307592213153839
0.00201814058956916 -0.303795754909515
0.00204081632653061 -0.300270974636078
0.00206349206349206 -0.296811282634735
0.00208616780045351 -0.292563021183014
0.00210884353741497 -0.289013624191284
0.00213151927437642 -0.283873915672302
0.00215419501133787 -0.279643297195435
0.00217687074829932 -0.27446186542511
0.00219954648526077 -0.269664883613586
0.00222222222222222 -0.26482230424881
0.00224489795918367 -0.258870780467987
0.00226757369614512 -0.252857208251953
0.00229024943310658 -0.246492013335228
0.00231292517006803 -0.240356430411339
0.00233560090702948 -0.235105589032173
0.00235827664399093 -0.229225501418114
0.00238095238095238 -0.223755374550819
0.00240362811791383 -0.218538329005241
0.00242630385487528 -0.212771072983742
0.00244897959183673 -0.209173664450645
0.00247165532879819 -0.204252436757088
0.00249433106575964 -0.201607301831245
0.00251700680272109 -0.197753205895424
0.00253968253968254 -0.1951894313097
0.00256235827664399 -0.191783353686333
0.00258503401360544 -0.189105555415154
0.00260770975056689 -0.185880348086357
0.00263038548752834 -0.184221819043159
0.0026530612244898 -0.181414589285851
0.00267573696145125 -0.178387627005577
0.0026984126984127 -0.17504908144474
0.00272108843537415 -0.170859262347221
0.0027437641723356 -0.166946277022362
0.00276643990929705 -0.162564560770988
0.0027891156462585 -0.15874420106411
0.00281179138321995 -0.153885379433632
0.00283446712018141 -0.149338319897652
0.00285714285714286 -0.143602266907692
0.00287981859410431 -0.13795804977417
0.00290249433106576 -0.131759509444237
0.00292517006802721 -0.125546678900719
0.00294784580498866 -0.119075164198875
0.00297052154195011 -0.112152755260468
0.00299319727891156 -0.105352386832237
0.00301587301587302 -0.0984017103910446
0.00303854875283447 -0.0911059379577637
0.00306122448979592 -0.0839565843343735
0.00308390022675737 -0.0775205343961716
0.00310657596371882 -0.071189284324646
0.00312925170068027 -0.0662374347448349
0.00315192743764172 -0.0616258829832077
0.00317460317460317 -0.0579780787229538
0.00319727891156463 -0.055914044380188
0.00321995464852608 -0.0543914288282394
0.00324263038548753 -0.0540056377649307
0.00326530612244898 -0.0545282959938049
0.00328798185941043 -0.0555401891469955
0.00331065759637188 -0.0563426315784454
0.00333333333333333 -0.0583670735359192
0.00335600907029478 -0.0607382953166962
0.00337868480725624 -0.0633940696716309
0.00340136054421769 -0.0657677501440048
0.00342403628117914 -0.068070188164711
0.00344671201814059 -0.0703345388174057
0.00346938775510204 -0.0720345377922058
0.00349206349206349 -0.0737468004226685
0.00351473922902494 -0.0752898007631302
0.00353741496598639 -0.077323704957962
0.00356009070294785 -0.0787882208824158
0.0035827664399093 -0.0810854882001877
0.00360544217687075 -0.0832454264163971
0.0036281179138322 -0.0851556658744812
0.00365079365079365 -0.0875630378723145
0.0036734693877551 -0.0907310992479324
0.00369614512471655 -0.0935241729021072
0.003718820861678 -0.0982561260461807
0.00374149659863946 -0.101284205913544
0.00376417233560091 -0.105958536267281
0.00378684807256236 -0.109377592802048
0.00380952380952381 -0.112837895750999
0.00383219954648526 -0.117013856768608
0.00385487528344671 -0.120741114020348
0.00387755102040816 -0.125212326645851
0.00390022675736961 -0.129284486174583
0.00392290249433107 -0.133592873811722
0.00394557823129252 -0.138119235634804
0.00396825396825397 -0.142888858914375
0.00399092970521542 -0.147005751729012
0.00401360544217687 -0.151973053812981
0.00403628117913832 -0.155488774180412
0.00405895691609977 -0.160153493285179
0.00408163265306122 -0.163248762488365
0.00410430839002268 -0.167473718523979
0.00412698412698413 -0.170542076230049
0.00414965986394558 -0.174503907561302
0.00417233560090703 -0.178031578660011
0.00419501133786848 -0.181958809494972
0.00421768707482993 -0.185341194272041
0.00424036281179138 -0.189355686306953
0.00426303854875283 -0.193722561001778
0.00428571428571429 -0.199486657977104
0.00430839002267574 -0.204895511269569
0.00433106575963719 -0.211216196417809
0.00435374149659864 -0.2171461135149
0.00437641723356009 -0.223164036870003
0.00439909297052154 -0.228569224476814
0.00442176870748299 -0.23429436981678
0.00444444444444444 -0.239336773753166
0.0044671201814059 -0.245301559567451
0.00448979591836735 -0.249919757246971
0.0045124716553288 -0.253879129886627
0.00453514739229025 -0.258046090602875
0.0045578231292517 -0.260241746902466
0.00458049886621315 -0.263345718383789
0.0046031746031746 -0.265333414077759
0.00462585034013605 -0.266925513744354
0.00464852607709751 -0.26846170425415
0.00467120181405896 -0.268814742565155
0.00469387755102041 -0.27034467458725
0.00471655328798186 -0.270810961723328
0.00473922902494331 -0.272872149944305
0.00476190476190476 -0.273041069507599
0.00478458049886621 -0.274757564067841
0.00480725623582766 -0.274188160896301
0.00482993197278912 -0.274703025817871
0.00485260770975057 -0.273854851722717
0.00487528344671202 -0.273904860019684
0.00489795918367347 -0.273242652416229
0.00492063492063492 -0.272876799106598
0.00494331065759637 -0.272476196289062
0.00496598639455782 -0.27134245634079
0.00498866213151927 -0.271320223808289
0.00501133786848073 -0.270436882972717
0.00503401360544218 -0.270454823970795
0.00505668934240363 -0.269620001316071
0.00507936507936508 -0.269128620624542
0.00510204081632653 -0.266781032085419
0.00512471655328798 -0.265191316604614
0.00514739229024943 -0.261671304702759
0.00517006802721088 -0.258830070495605
0.00519274376417234 -0.255125522613525
0.00521541950113379 -0.251178085803986
0.00523809523809524 -0.24742878973484
0.00526077097505669 -0.242924347519875
0.00528344671201814 -0.238741353154182
0.00530612244897959 -0.234538748860359
0.00532879818594104 -0.231010273098946
0.00535147392290249 -0.226954415440559
0.00537414965986395 -0.223563387989998
0.0053968253968254 -0.219097748398781
0.00541950113378685 -0.21484200656414
0.0054421768707483 -0.211289867758751
0.00546485260770975 -0.207059547305107
0.0054875283446712 -0.20359118282795
0.00551020408163265 -0.199953362345695
0.0055328798185941 -0.19665764272213
0.00555555555555556 -0.193124994635582
0.00557823129251701 -0.189770266413689
0.00560090702947846 -0.186617001891136
0.00562358276643991 -0.183305010199547
0.00564625850340136 -0.179592743515968
0.00566893424036281 -0.175500735640526
0.00569160997732426 -0.170980080962181
0.00571428571428571 -0.166109696030617
0.00573696145124717 -0.161417916417122
0.00575963718820862 -0.156611904501915
0.00578231292517007 -0.152024403214455
0.00580498866213152 -0.147386118769646
0.00582766439909297 -0.142047867178917
0.00585034013605442 -0.13761804997921
0.00587301587301587 -0.132712259888649
0.00589569160997732 -0.12915001809597
0.00591836734693878 -0.125368297100067
0.00594104308390023 -0.122342050075531
0.00596371882086168 -0.119354844093323
0.00598639455782313 -0.116659268736839
0.00600907029478458 -0.114119589328766
0.00603174603174603 -0.113914117217064
0.00605442176870748 -0.112833127379417
0.00607709750566893 -0.113488927483559
0.00609977324263039 -0.113883376121521
0.00612244897959184 -0.114623263478279
0.00614512471655329 -0.114998832345009
0.00616780045351474 -0.115232393145561
0.00619047619047619 -0.115909889340401
0.00621315192743764 -0.115896716713905
0.00623582766439909 -0.115739673376083
0.00625850340136054 -0.114790871739388
0.006281179138322 -0.113481670618057
0.00630385487528345 -0.112319812178612
0.0063265306122449 -0.111417427659035
0.00634920634920635 -0.110362306237221
0.0063718820861678 -0.110596880316734
0.00639455782312925 -0.109993413090706
0.0064172335600907 -0.111081644892693
0.00643990929705215 -0.111625909805298
0.00646258503401361 -0.113495990633965
0.00648526077097506 -0.114505633711815
0.00650793650793651 -0.116151392459869
0.00653061224489796 -0.118236884474754
0.00655328798185941 -0.119391426444054
0.00657596371882086 -0.120474562048912
0.00659863945578231 -0.121458515524864
0.00662131519274376 -0.121756702661514
0.00664399092970522 -0.123170286417007
0.00666666666666667 -0.125096499919891
0.00668934240362812 -0.127233639359474
0.00671201814058957 -0.130872890353203
0.00673469387755102 -0.134703695774078
0.00675736961451247 -0.139149323105812
0.00678004535147392 -0.143545553088188
0.00680272108843537 -0.148503169417381
0.00682539682539683 -0.153233751654625
0.00684807256235828 -0.158587083220482
0.00687074829931973 -0.16343267261982
0.00689342403628118 -0.16907687485218
0.00691609977324263 -0.173625960946083
0.00693877551020408 -0.179867848753929
0.00696145124716553 -0.183915540575981
0.00698412698412698 -0.18862284719944
0.00700680272108843 -0.191961780190468
0.00702947845804989 -0.19503228366375
0.00705215419501134 -0.197502687573433
0.00707482993197279 -0.199892207980156
0.00709750566893424 -0.201713278889656
0.00712018140589569 -0.203525438904762
0.00714285714285714 -0.205091074109077
0.00716553287981859 -0.206591919064522
0.00718820861678005 -0.20794577896595
0.0072108843537415 -0.208361491560936
0.00723356009070295 -0.208759382367134
0.0072562358276644 -0.209027573466301
0.00727891156462585 -0.20961882174015
0.0073015873015873 -0.210269793868065
0.00732426303854875 -0.2112907320261
0.0073469387755102 -0.212718591094017
0.00736961451247166 -0.213978067040443
0.00739229024943311 -0.214854642748833
0.00741496598639456 -0.215133532881737
0.00743764172335601 -0.215796485543251
0.00746031746031746 -0.214764043688774
0.00748299319727891 -0.214493587613106
0.00750566893424036 -0.213138207793236
0.00752834467120181 -0.212499186396599
0.00755102040816327 -0.211828663945198
0.00757369614512472 -0.211614683270454
0.00759637188208617 -0.212703302502632
0.00761904761904762 -0.21352045238018
0.00764172335600907 -0.216206207871437
0.00766439909297052 -0.218292251229286
0.00768707482993197 -0.222485050559044
0.00770975056689342 -0.225431457161903
0.00773242630385487 -0.230066761374474
0.00775510204081633 -0.232081726193428
0.00777777777777778 -0.234828278422356
0.00780045351473923 -0.23563240468502
0.00782312925170068 -0.235691592097282
0.00784580498866213 -0.235098138451576
0.00786848072562358 -0.233473852276802
0.00789115646258503 -0.232054099440575
0.00791383219954649 -0.229723617434502
0.00793650793650794 -0.227029904723167
0.00795918367346939 -0.223394051194191
0.00798185941043084 -0.22035263478756
0.00800453514739229 -0.216598615050316
0.00802721088435374 -0.214504018425941
0.00804988662131519 -0.210934057831764
0.00807256235827664 -0.208647146821022
0.00809523809523809 -0.205908551812172
0.00811791383219955 -0.203248307108879
0.008140589569161 -0.200459316372871
0.00816326530612245 -0.197027698159218
0.0081859410430839 -0.193648234009743
0.00820861678004535 -0.189598873257637
0.0082312925170068 -0.185512736439705
0.00825396825396825 -0.181759372353554
0.0082766439909297 -0.178157731890678
0.00829931972789116 -0.174840912222862
0.00832199546485261 -0.170911356806755
0.00834467120181406 -0.166400596499443
0.00836734693877551 -0.161392375826836
0.00839002267573696 -0.155454650521278
0.00841269841269841 -0.14874430000782
0.00843537414965986 -0.143232241272926
0.00845804988662132 -0.136999309062958
0.00848072562358277 -0.132362544536591
0.00850340136054422 -0.127144202589989
0.00852607709750567 -0.123465016484261
0.00854875283446712 -0.119046330451965
0.00857142857142857 -0.115901991724968
0.00859410430839002 -0.111113771796227
0.00861678004535147 -0.10651171207428
0.00863945578231293 -0.0996766239404678
0.00866213151927438 -0.0913192629814148
0.00868480725623583 -0.0823585987091064
0.00870748299319728 -0.0702151358127594
0.00873015873015873 -0.058908998966217
0.00875283446712018 -0.04556043446064
0.00877551020408163 -0.0346318781375885
0.00879818594104308 -0.0218140184879303
0.00882086167800454 -0.0109420493245125
0.00884353741496599 0.0004706010222435
0.00886621315192744 0.0114485919475555
0.00888888888888889 0.0226018875837326
0.00891156462585034 0.0331013202667236
0.00893424036281179 0.0434384271502495
0.00895691609977324 0.0527417473495007
0.00897959183673469 0.0628078207373619
0.00900226757369615 0.0736000463366508
0.0090249433106576 0.0849869847297668
0.00904761904761905 0.0968231558799744
0.0090702947845805 0.108699217438698
0.00909297052154195 0.120257139205933
0.0091156462585034 0.132199093699455
0.00913832199546485 0.143257081508636
0.0091609977324263 0.154471054673195
0.00918367346938776 0.1650610268116
0.00920634920634921 0.177027776837349
0.00922902494331066 0.187594711780548
0.00925170068027211 0.198883146047592
0.00927437641723356 0.208135008811951
0.00929705215419501 0.217225059866905
0.00931972789115646 0.224038913846016
0.00934240362811791 0.229313671588898
0.00936507936507936 0.235195010900497
0.00938775510204082 0.241057157516479
0.00941043083900227 0.245810687541962
0.00943310657596372 0.248166397213936
0.00945578231292517 0.250669121742249
0.00947845804988662 0.252073258161545
0.00950113378684807 0.250900775194168
0.00952380952380952 0.247774764895439
0.00954648526077097 0.233612984418869
0.00956916099773243 0.190906122326851
0.00959183673469388 0.0900457799434662
0.00961451247165533 -0.0617941319942474
0.00963718820861678 -0.217789366841316
0.00965986394557823 -0.352185606956482
0.00968253968253968 -0.470102310180664
0.00970521541950113 -0.57610559463501
0.00972789115646258 -0.65921425819397
0.00975056689342404 -0.666103720664978
0.00977324263038549 -0.63097083568573
0.00979591836734694 -0.627189517021179
0.00981859410430839 -0.637853682041168
0.00984126984126984 -0.650224685668945
0.00986394557823129 -0.659829199314117
0.00988662131519274 -0.667420029640198
0.0099092970521542 -0.672653019428253
0.00993197278911565 -0.676329255104065
0.0099546485260771 -0.678633093833923
0.00997732426303855 -0.677676916122437
0.01 -0.672587513923645
0.0100226757369615 -0.664717257022858
0.0100453514739229 -0.656125843524933
0.0100680272108844 -0.647300958633423
0.0100907029478458 -0.638688206672668
0.0101133786848073 -0.630884766578674
0.0101360544217687 -0.624636292457581
0.0101587301587302 -0.621252596378326
0.0101814058956916 -0.619432270526886
0.0102040816326531 -0.616421937942505
0.0102267573696145 -0.611191749572754
0.010249433106576 -0.605389654636383
0.0102721088435374 -0.601755499839783
0.0102947845804989 -0.601090550422668
0.0103174603174603 -0.60209059715271
0.0103401360544218 -0.602088451385498
0.0103628117913832 -0.5989870429039
0.0103854875283447 -0.59048455953598
0.0104081632653061 -0.572798490524292
0.0104308390022676 -0.537637293338776
0.010453514739229 -0.472472012042999
0.0104761904761905 -0.370897650718689
0.0104988662131519 -0.250579118728638
0.0105215419501134 -0.13360932469368
0.0105442176870748 -0.0354796648025513
0.0105668934240363 0.0419079214334488
0.0105895691609977 0.106782674789429
0.0106122448979592 0.161996588110924
0.0106349206349206 0.19822658598423
0.0106575963718821 0.217563316226006
0.0106802721088435 0.222393915057182
0.010702947845805 0.216484516859055
0.0107256235827664 0.209205701947212
0.0107482993197279 0.199677258729935
0.0107709750566893 0.179042309522629
0.0107936507936508 0.151916205883026
0.0108163265306122 0.141319885849953
0.0108390022675737 0.141429483890533
0.0108616780045351 0.142570555210114
0.0108843537414966 0.152124583721161
0.010907029478458 0.162655085325241
0.0109297052154195 0.171422705054283
0.010952380952381 0.193882584571838
0.0109750566893424 0.216347828507423
0.0109977324263039 0.221156299114227
0.0110204081632653 0.218150705099106
0.0110430839002268 0.216072171926498
0.0110657596371882 0.205149441957474
0.0110884353741497 0.186356887221336
0.0111111111111111 0.1731858253479
0.0111337868480726 0.158785745501518
0.011156462585034 0.134376958012581
0.0111791383219955 0.124585509300232
0.0112018140589569 0.128392428159714
0.0112244897959184 0.131408393383026
0.0112471655328798 0.146558180451393
0.0112698412698413 0.157016798853874
0.0112925170068027 0.148670330643654
0.0113151927437642 0.14980237185955
0.0113378684807256 0.17507092654705
0.0113605442176871 0.214982077479362
0.0113832199546485 0.267056405544281
0.01140589569161 0.329235106706619
0.0114285714285714 0.379276752471924
0.0114512471655329 0.405151009559631
0.0114739229024943 0.413609266281128
0.0114965986394558 0.407809436321259
0.0115192743764172 0.391320705413818
0.0115419501133787 0.385037004947662
0.0115646258503401 0.398000121116638
0.0115873015873016 0.41657030582428
0.011609977324263 0.443856298923492
0.0116326530612245 0.492187082767487
0.0116553287981859 0.552637338638306
0.0116780045351474 0.608952462673187
0.0117006802721088 0.647134006023407
0.0117233560090703 0.661303758621216
0.0117460317460317 0.660222709178925
0.0117687074829932 0.654588460922241
0.0117913832199546 0.648105800151825
0.0118140589569161 0.641424059867859
0.0118367346938776 0.636593639850616
0.011859410430839 0.634165108203888
0.0118820861678005 0.633050322532654
0.0119047619047619 0.632036089897156
0.0119274376417234 0.630141913890839
0.0119501133786848 0.626354694366455
0.0119727891156463 0.623407483100891
0.0119954648526077 0.627842783927917
0.0120181405895692 0.635686218738556
0.0120408163265306 0.636584579944611
0.0120634920634921 0.629524350166321
0.0120861678004535 0.618211805820465
0.012108843537415 0.607831597328186
0.0121315192743764 0.603351473808289
0.0121541950113379 0.606399714946747
0.0121768707482993 0.614103674888611
0.0121995464852608 0.621992766857147
0.0122222222222222 0.628505825996399
0.0122448979591837 0.63385283946991
0.0122675736961451 0.638042032718658
0.0122902494331066 0.641110599040985
0.012312925170068 0.643189370632172
0.0123356009070295 0.644291758537292
0.0123582766439909 0.644083142280579
0.0123809523809524 0.642648577690125
0.0124036281179138 0.640349626541138
0.0124263038548753 0.637074291706085
0.0124489795918367 0.632541120052338
0.0124716553287982 0.626236379146576
0.0124943310657596 0.617785930633545
0.0125170068027211 0.606587946414948
0.0125396825396825 0.586094975471497
0.012562358276644 0.530000269412994
0.0125850340136054 0.388670742511749
0.0126077097505669 0.175299882888794
0.0126303854875283 -0.0249091237783432
0.0126530612244898 -0.174662545323372
0.0126757369614512 -0.300220251083374
0.0126984126984127 -0.430776417255402
0.0127210884353742 -0.546455144882202
0.0127437641723356 -0.644411265850067
0.0127664399092971 -0.67669552564621
0.0127891156462585 -0.637763321399689
0.01281179138322 -0.629266619682312
0.0128344671201814 -0.640028655529022
0.0128571428571429 -0.652676284313202
0.0128798185941043 -0.661086857318878
0.0129024943310658 -0.666961789131165
0.0129251700680272 -0.672285139560699
0.0129478458049887 -0.676188290119171
0.0129705215419501 -0.678405344486237
0.0129931972789116 -0.680127382278442
0.013015873015873 -0.680416882038116
0.0130385487528345 -0.679188311100006
0.0130612244897959 -0.676864445209503
0.0130839002267574 -0.671311259269714
0.0131065759637188 -0.661541819572449
0.0131292517006803 -0.650421142578125
0.0131519274376417 -0.6400226354599
0.0131746031746032 -0.630911231040955
0.0131972789115646 -0.623793661594391
0.0132199546485261 -0.618168532848358
0.0132426303854875 -0.613212049007416
0.013265306122449 -0.610525548458099
0.0132879818594104 -0.609738528728485
0.0133106575963719 -0.609915912151337
0.0133333333333333 -0.609779477119446
0.0133560090702948 -0.608613312244415
0.0133786848072562 -0.606358468532562
0.0134013605442177 -0.600394010543823
0.0134240362811791 -0.592471957206726
0.0134467120181406 -0.582006394863129
0.013469387755102 -0.561923384666443
0.0134920634920635 -0.522963881492615
0.0135147392290249 -0.455276966094971
0.0135374149659864 -0.371896505355835
0.0135600907029478 -0.281617224216461
0.0135827664399093 -0.195844694972038
0.0136054421768707 -0.127964869141579
0.0136281179138322 -0.0662446469068527
0.0136507936507937 -0.0296058058738708
0.0136734693877551 -0.0396663397550583
0.0136961451247166 -0.0418591052293777
0.013718820861678 -0.0291659533977509
0.0137414965986395 -0.0296915322542191
0.0137641723356009 -0.0288392007350922
0.0137868480725624 -0.0265067964792252
0.0138095238095238 -0.0395142883062363
0.0138321995464853 -0.0516167730093002
0.0138548752834467 -0.0514347553253174
0.0138775510204082 -0.0461959391832352
0.0139002267573696 -0.0409428924322128
0.0139229024943311 -0.0170579254627228
0.0139455782312925 -0.00124271959066391
0.013968253968254 -0.0185834765434265
0.0139909297052154 -0.053823247551918
0.0140136054421769 -0.0727326273918152
0.0140362811791383 -0.0679494142532349
0.0140589569160998 -0.0625984668731689
0.0140816326530612 -0.0513032972812653
0.0141043083900227 -0.0404639840126038
0.0141269841269841 -0.0439527332782745
0.0141496598639456 -0.0389781892299652
0.014172335600907 -0.0421666651964188
0.0141950113378685 -0.0627130120992661
0.0142176870748299 -0.0596636682748795
0.0142403628117914 -0.020811453461647
0.0142630385487528 0.0159549042582512
0.0142857142857143 0.0387689545750618
0.0143083900226757 0.0721589252352715
0.0143310657596372 0.106664307415485
0.0143537414965986 0.148410901427269
0.0143764172335601 0.208055853843689
0.0143990929705215 0.247550159692764
0.014421768707483 0.253026455640793
0.0144444444444444 0.243295028805733
0.0144671201814059 0.22289203107357
0.0144897959183673 0.192407056689262
0.0145124716553288 0.16691642999649
0.0145351473922902 0.1503986120224
0.0145578231292517 0.144044563174248
0.0145804988662132 0.165993541479111
0.0146031746031746 0.217627733945847
0.0146258503401361 0.29219377040863
0.0146485260770975 0.384739637374878
0.014671201814059 0.481244444847107
0.0146938775510204 0.563980638980865
0.0147165532879819 0.62128210067749
0.0147392290249433 0.648640751838684
0.0147619047619048 0.646539986133575
0.0147845804988662 0.634033977985382
0.0148072562358277 0.625487685203552
0.0148299319727891 0.622743725776672
0.0148526077097506 0.623661398887634
0.014875283446712 0.626499116420746
0.0148979591836735 0.62987220287323
0.0149206349206349 0.632240295410156
0.0149433106575964 0.633796989917755
0.0149659863945578 0.635511517524719
0.0149886621315193 0.637113511562347
0.0150113378684807 0.637988686561584
0.0150340136054422 0.637945830821991
0.0150566893424036 0.636353850364685
0.0150793650793651 0.633714258670807
0.0151020408163265 0.630788207054138
0.015124716553288 0.628269851207733
0.0151473922902494 0.626992881298065
0.0151700680272109 0.62724095582962
0.0151927437641723 0.629511535167694
0.0152154195011338 0.633147180080414
0.0152380952380952 0.636769413948059
0.0152607709750567 0.63965380191803
0.0152834467120181 0.641424775123596
0.0153061224489796 0.642249703407288
0.015328798185941 0.642666459083557
0.0153514739229025 0.642844617366791
0.0153741496598639 0.642790555953979
0.0153968253968254 0.641997218132019
0.0154195011337868 0.640184104442596
0.0154421768707483 0.636956214904785
0.0154648526077097 0.631809115409851
0.0154875283446712 0.625555396080017
0.0155102040816327 0.61939537525177
0.0155328798185941 0.61128306388855
0.0155555555555556 0.597988545894623
0.015578231292517 0.569510042667389
0.0156009070294785 0.500324666500092
0.0156235827664399 0.364722907543182
0.0156462585034014 0.183328941464424
0.0156689342403628 -0.00811990350484848
0.0156916099773243 -0.172687545418739
0.0157142857142857 -0.318023324012756
0.0157369614512472 -0.455334067344666
0.0157596371882086 -0.564474582672119
0.0157823129251701 -0.653445780277252
0.0158049886621315 -0.672922670841217
0.015827664399093 -0.631666719913483
0.0158503401360544 -0.631166696548462
0.0158730158730159 -0.645612299442291
0.0158956916099773 -0.658722996711731
0.0159183673469388 -0.666145026683807
0.0159410430839002 -0.671100258827209
0.0159637188208617 -0.676113665103912
0.0159863945578231 -0.679972767829895
0.0160090702947846 -0.681421875953674
0.016031746031746 -0.681205332279205
0.0160544217687075 -0.679594337940216
0.0160770975056689 -0.674659609794617
0.0160997732426304 -0.666954278945923
0.0161224489795918 -0.658205211162567
0.0161451247165533 -0.649008393287659
0.0161678004535147 -0.641836106777191
0.0161904761904762 -0.637365102767944
0.0162131519274376 -0.633236229419708
0.0162358276643991 -0.629015505313873
0.0162585034013605 -0.626331925392151
0.016281179138322 -0.622698128223419
0.0163038548752834 -0.617303729057312
0.0163265306122449 -0.613650739192963
0.0163492063492063 -0.611981689929962
0.0163718820861678 -0.610112547874451
0.0163945578231293 -0.606409192085266
0.0164172335600907 -0.600068330764771
0.0164399092970522 -0.590720355510712
0.0164625850340136 -0.580012559890747
0.0164852607709751 -0.566042482852936
0.0165079365079365 -0.542331874370575
0.016530612244898 -0.50253838300705
0.0165532879818594 -0.441728293895721
0.0165759637188209 -0.363364279270172
0.0165986394557823 -0.271971821784973
0.0166213151927438 -0.181847885251045
0.0166439909297052 -0.117974817752838
0.0166666666666667 -0.0875508189201355
0.0166893424036281 -0.0909685045480728
0.0167120181405896 -0.0976195484399796
0.016734693877551 -0.0846159011125565
0.0167573696145125 -0.0576624572277069
0.0167800453514739 -0.0295219570398331
0.0168027210884354 -0.0224577635526657
0.0168253968253968 -0.0307385921478271
0.0168480725623583 -0.0374557822942734
0.0168707482993197 -0.0388540178537369
0.0168934240362812 -0.0330252796411514
0.0169160997732426 -0.0281149297952652
0.0169387755102041 -0.0292681604623795
0.0169614512471655 -0.034920871257782
0.016984126984127 -0.0480604618787766
0.0170068027210884 -0.0618409961462021
0.0170294784580499 -0.0606239885091782
0.0170521541950113 -0.050723671913147
0.0170748299319728 -0.0464133620262146
0.0170975056689342 -0.0586046576499939
0.0171201814058957 -0.0787046104669571
0.0171428571428571 -0.0923985987901688
0.0171655328798186 -0.101662293076515
0.01718820861678 -0.0985501408576965
0.0172108843537415 -0.0917537957429886
0.0172335600907029 -0.0835721790790558
0.0172562358276644 -0.0603536665439606
0.0172789115646259 -0.0305820256471634
0.0173015873015873 0.00278913974761963
0.0173242630385488 0.0557986870408058
0.0173469387755102 0.114098489284515
0.0173696145124717 0.163839563727379
0.0173922902494331 0.200187414884567
0.0174149659863946 0.215960100293159
0.017437641723356 0.196893990039825
0.0174603174603175 0.163242921233177
0.0174829931972789 0.120792359113693
0.0175056689342404 0.0734542086720467
0.0175283446712018 0.0576365478336811
0.0175510204081633 0.0775021314620972
0.0175736961451247 0.113329023122787
0.0175963718820862 0.15264767408371
0.0176190476190476 0.200112015008926
0.0176417233560091 0.261395335197449
0.0176643990929705 0.336139857769012
0.017687074829932 0.422430813312531
0.0177097505668934 0.504264175891876
0.0177324263038549 0.571814596652985
0.0177551020408163 0.617407083511353
0.0177777777777778 0.635918140411377
0.0178004535147392 0.629653513431549
0.0178231292517007 0.615405142307281
0.0178458049886621 0.606379985809326
0.0178684807256236 0.606281399726868
0.017891156462585 0.611169099807739
0.0179138321995465 0.61689430475235
0.0179365079365079 0.62182343006134
0.0179591836734694 0.625597894191742
0.0179818594104308 0.629020869731903
0.0180045351473923 0.632819890975952
0.0180272108843537 0.636092305183411
0.0180498866213152 0.637495219707489
0.0180725623582766 0.636979520320892
0.0180952380952381 0.635278403759003
0.0181179138321995 0.632649779319763
0.018140589569161 0.62965989112854
0.0181632653061224 0.627693474292755
0.0181859410430839 0.627422332763672
0.0182086167800454 0.628456592559814
0.0182312925170068 0.630887091159821
0.0182539682539683 0.633801639080048
0.0182766439909297 0.636147022247314
0.0182993197278912 0.638574004173279
0.0183219954648526 0.640929818153381
0.0183446712018141 0.642517685890198
0.0183673469387755 0.64309287071228
0.018390022675737 0.642820954322815
0.0184126984126984 0.641902506351471
0.0184353741496599 0.640118479728699
0.0184580498866213 0.637471556663513
0.0184807256235828 0.633843541145325
0.0185034013605442 0.629457652568817
0.0185260770975057 0.624543190002441
0.0185487528344671 0.617964804172516
0.0185714285714286 0.608861863613129
0.01859410430839 0.595477402210236
0.0186167800453515 0.569974720478058
0.0186394557823129 0.509613275527954
0.0186621315192744 0.377507269382477
0.0186848072562358 0.186740219593048
0.0187074829931973 -0.00659136474132538
0.0187301587301587 -0.176019534468651
0.0187528344671202 -0.317375183105469
0.0187755102040816 -0.444301843643188
0.0187981859410431 -0.548449814319611
0.0188208616780045 -0.639651238918304
0.018843537414966 -0.670098781585693
0.0188662131519274 -0.636590480804443
0.0188888888888889 -0.637369334697723
0.0189115646258503 -0.652269780635834
0.0189342403628118 -0.66496741771698
0.0189569160997732 -0.671868562698364
0.0189795918367347 -0.67513507604599
0.0190022675736961 -0.67722761631012
0.0190249433106576 -0.677558302879333
0.019047619047619 -0.676910638809204
0.0190702947845805 -0.675678908824921
0.0190929705215419 -0.672590315341949
0.0191156462585034 -0.666618525981903
0.0191383219954649 -0.658749878406525
0.0191609977324263 -0.651336908340454
0.0191836734693878 -0.645580410957336
0.0192063492063492 -0.642859101295471
0.0192290249433107 -0.641353607177734
0.0192517006802721 -0.638902127742767
0.0192743764172336 -0.635115563869476
0.019297052154195 -0.630081653594971
0.0193197278911565 -0.624394774436951
0.0193424036281179 -0.619329929351807
0.0193650793650794 -0.616496384143829
0.0193877551020408 -0.613522946834564
0.0194104308390023 -0.608945310115814
0.0194331065759637 -0.602834939956665
0.0194557823129252 -0.59664785861969
0.0194784580498866 -0.590960681438446
0.0195011337868481 -0.584422707557678
0.0195238095238095 -0.57234662771225
0.019546485260771 -0.547931432723999
0.0195691609977324 -0.500062942504883
0.0195918367346939 -0.433477699756622
0.0196145124716553 -0.369704008102417
0.0196371882086168 -0.311134874820709
0.0196598639455782 -0.264969229698181
0.0196825396825397 -0.229398414492607
0.0197052154195011 -0.181166216731071
0.0197278911564626 -0.126832619309425
0.019750566893424 -0.0916942805051804
0.0197732426303855 -0.0701021701097488
0.0197959183673469 -0.0706232041120529
0.0198185941043084 -0.0797096341848373
0.0198412698412698 -0.078699991106987
0.0198639455782313 -0.0718953907489777
0.0198866213151927 -0.0731966197490692
0.0199092970521542 -0.0732976049184799
0.0199319727891156 -0.0652818828821182
0.0199546485260771 -0.0649258643388748
0.0199773242630386 -0.0712090879678726
0.02 -0.0797262489795685
0.0200226757369615 -0.0773273110389709
0.0200453514739229 -0.0678784549236298
0.0200680272108844 -0.0569693297147751
0.0200907029478458 -0.0508931130170822
0.0201133786848073 -0.060904249548912
0.0201360544217687 -0.0816183388233185
0.0201587301587302 -0.098326250910759
0.0201814058956916 -0.105342328548431
0.0202040816326531 -0.101894438266754
0.0202267573696145 -0.0815988183021545
0.020249433106576 -0.0356666147708893
0.0202721088435374 0.0140807405114174
0.0202947845804989 0.0587755404412746
0.0203174603174603 0.105682037770748
0.0203401360544218 0.138638094067574
0.0203628117913832 0.162234753370285
0.0203854875283447 0.182625621557236
0.0204081632653061 0.191567867994308
0.0204308390022676 0.183467000722885
0.020453514739229 0.171849608421326
0.0204761904761905 0.147967398166656
0.0204988662131519 0.108945056796074
0.0205215419501134 0.0871240124106407
0.0205442176870748 0.0942384600639343
0.0205668934240363 0.124566420912743
0.0205895691609977 0.161538332700729
0.0206122448979592 0.203029274940491
0.0206349206349206 0.250720262527466
0.0206575963718821 0.312539637088776
0.0206802721088435 0.386549651622772
0.020702947845805 0.455538988113403
0.0207256235827664 0.514280319213867
0.0207482993197279 0.565851986408234
0.0207709750566893 0.603041231632233
0.0207936507936508 0.619371891021729
0.0208163265306122 0.615823864936829
0.0208390022675737 0.604365348815918
0.0208616780045351 0.594619810581207
0.0208843537414966 0.590476512908936
0.0209070294784581 0.592830002307892
0.0209297052154195 0.600501418113708
0.020952380952381 0.612840056419373
0.0209750566893424 0.625670731067657
0.0209977324263039 0.634620308876038
0.0210204081632653 0.639072239398956
0.0210430839002268 0.640590488910675
0.0210657596371882 0.640486419200897
0.0210884353741497 0.639347016811371
0.0211111111111111 0.637489855289459
0.0211337868480726 0.635194838047028
0.021156462585034 0.632378876209259
0.0211791383219955 0.629537343978882
0.0212018140589569 0.627655148506165
0.0212244897959184 0.62710028886795
0.0212471655328798 0.628087937831879
0.0212698412698413 0.630191922187805
0.0212925170068027 0.632810533046722
0.0213151927437642 0.635520219802856
0.0213378684807256 0.638174951076508
0.0213605442176871 0.640322804450989
0.0213832199546485 0.641642332077026
0.02140589569161 0.642115771770477
0.0214285714285714 0.641857802867889
0.0214512471655329 0.641028881072998
0.0214739229024943 0.639178276062012
0.0214965986394558 0.636638164520264
0.0215192743764172 0.633680820465088
0.0215419501133787 0.630181133747101
0.0215646258503401 0.625835478305817
0.0215873015873016 0.61963951587677
0.021609977324263 0.609353303909302
0.0216326530612245 0.59137350320816
0.0216553287981859 0.555457174777985
0.0216780045351474 0.485077857971191
0.0217006802721088 0.379460334777832
0.0217233560090703 0.243427306413651
0.0217460317460317 0.0789715349674225
0.0217687074829932 -0.0833258479833603
0.0217913832199546 -0.234293058514595
0.0218140589569161 -0.370267510414124
0.0218367346938776 -0.490274488925934
0.021859410430839 -0.60052102804184
0.0218820861678005 -0.68115246295929
0.0219047619047619 -0.674278318881989
0.0219274376417234 -0.647293090820312
0.0219501133786848 -0.653067171573639
0.0219727891156463 -0.662790894508362
0.0219954648526077 -0.669457495212555
0.0220181405895692 -0.672205984592438
0.0220408163265306 -0.673224687576294
0.0220634920634921 -0.673107743263245
0.0220861678004535 -0.67072731256485
0.022108843537415 -0.666758000850677
0.0221315192743764 -0.662886083126068
0.0221541950113379 -0.659307837486267
0.0221768707482993 -0.656217217445374
0.0221995464852608 -0.653055012226105
0.0222222222222222 -0.648956179618835
0.0222448979591837 -0.644484341144562
0.0222675736961451 -0.641398847103119
0.0222902494331066 -0.639085114002228
0.022312925170068 -0.637030124664307
0.0223356009070295 -0.633932054042816
0.0223582766439909 -0.629400849342346
0.0223809523809524 -0.624104738235474
0.0224036281179138 -0.617982029914856
0.0224263038548753 -0.61133223772049
0.0224489795918367 -0.604721784591675
0.0224716553287982 -0.60016542673111
0.0224943310657596 -0.596913754940033
0.0225170068027211 -0.593005776405334
0.0225396825396825 -0.586802065372467
0.022562358276644 -0.574682652950287
0.0225850340136054 -0.552281498908997
0.0226077097505669 -0.517745137214661
0.0226303854875283 -0.465568780899048
0.0226530612244898 -0.395580768585205
0.0226757369614512 -0.327920377254486
0.0226984126984127 -0.268031537532806
0.0227210884353742 -0.217372253537178
0.0227437641723356 -0.17318956553936
0.0227664399092971 -0.139673605561256
0.0227891156462585 -0.120955482125282
0.02281179138322 -0.114326357841492
0.0228344671201814 -0.109646424651146
0.0228571428571429 -0.110491141676903
0.0228798185941043 -0.115981385111809
0.0229024943310658 -0.126934617757797
0.0229251700680272 -0.118046596646309
0.0229478458049887 -0.0871355980634689
0.0229705215419501 -0.0619175583124161
0.0229931972789116 -0.0453928411006927
0.023015873015873 -0.0397745817899704
0.0230385487528345 -0.0487388372421265
0.0230612244897959 -0.0532875508069992
0.0230839002267574 -0.0500314831733704
0.0231065759637188 -0.0579105466604233
0.0231292517006803 -0.0833254903554916
0.0231519274376417 -0.0982001423835754
0.0231746031746032 -0.103055641055107
0.0231972789115646 -0.0950882732868195
0.0232199546485261 -0.0781202018260956
0.0232426303854875 -0.0439170151948929
0.023265306122449 -0.00583776086568832
0.0232879818594104 0.038610503077507
0.0233106575963719 0.0827289372682571
0.0233333333333333 0.116566494107246
0.0233560090702948 0.149257361888885
0.0233786848072562 0.177033483982086
0.0234013605442177 0.186420187354088
0.0234240362811791 0.171555429697037
0.0234467120181406 0.14955472946167
0.023469387755102 0.140227556228638
0.0234920634920635 0.13727542757988
0.0235147392290249 0.135628581047058
0.0235374149659864 0.126773610711098
0.0235600907029478 0.112811259925365
0.0235827664399093 0.121460221707821
0.0236054421768707 0.155036717653275
0.0236281179138322 0.199985295534134
0.0236507936507937 0.254867106676102
0.0236734693877551 0.323733389377594
0.0236961451247166 0.398154497146606
0.023718820861678 0.466951549053192
0.0237414965986395 0.523581206798553
0.0237641723356009 0.564364433288574
0.0237868480725624 0.588023662567139
0.0238095238095238 0.596271336078644
0.0238321995464853 0.590440690517426
0.0238548752834467 0.579213082790375
0.0238775510204082 0.572490870952606
0.0239002267573696 0.576075553894043
0.0239229024943311 0.588165581226349
0.0239455782312925 0.603700697422028
0.023968253968254 0.617115139961243
0.0239909297052154 0.626547574996948
0.0240136054421769 0.632826566696167
0.0240362811791383 0.63656222820282
0.0240589569160998 0.638693571090698
0.0240816326530612 0.639962553977966
0.0241043083900227 0.640243887901306
0.0241269841269841 0.639270126819611
0.0241496598639456 0.637148141860962
0.024172335600907 0.63427197933197
0.0241950113378685 0.631419658660889
0.0242176870748299 0.629089117050171
0.0242403628117914 0.627762317657471
0.0242630385487528 0.62773323059082
0.0242857142857143 0.628669738769531
0.0243083900226757 0.630694329738617
0.0243310657596372 0.633126318454742
0.0243537414965986 0.635417461395264
0.0243764172335601 0.637771904468536
0.0243990929705215 0.639847040176392
0.024421768707483 0.641328930854797
0.0244444444444444 0.642179906368256
0.0244671201814059 0.642208755016327
0.0244897959183673 0.641243994235992
0.0245124716553288 0.639801204204559
0.0245351473922902 0.637637674808502
0.0245578231292517 0.634338796138763
0.0245804988662132 0.629385352134705
0.0246031746031746 0.622789561748505
0.0246258503401361 0.6152663230896
0.0246485260770975 0.606512725353241
0.024671201814059 0.593798160552979
0.0246938775510204 0.571026265621185
0.0247165532879819 0.533862411975861
0.0247392290249433 0.476595103740692
0.0247619047619048 0.388361215591431
0.0247845804988662 0.254898101091385
0.0248072562358277 0.0781510099768639
0.0248299319727891 -0.11793152987957
0.0248526077097506 -0.301864564418793
0.024875283446712 -0.457695662975311
0.0248979591836735 -0.574786067008972
0.0249206349206349 -0.670595765113831
0.0249433106575964 -0.70237123966217
0.0249659863945578 -0.658410787582397
0.0249886621315193 -0.649649918079376
0.0250113378684807 -0.656487166881561
0.0250340136054422 -0.664238154888153
0.0250566893424036 -0.668213725090027
0.0250793650793651 -0.668052792549133
0.0251020408163265 -0.666374862194061
0.025124716553288 -0.663913607597351
0.0251473922902494 -0.661103546619415
0.0251700680272109 -0.658544361591339
0.0251927437641723 -0.656046450138092
0.0252154195011338 -0.653232336044312
0.0252380952380952 -0.650213301181793
0.0252607709750567 -0.648226618766785
0.0252834467120181 -0.647354423999786
0.0253061224489796 -0.646043062210083
0.025328798185941 -0.643294334411621
0.0253514739229025 -0.638506948947906
0.0253741496598639 -0.633244872093201
0.0253968253968254 -0.629165172576904
0.0254195011337868 -0.625639259815216
0.0254421768707483 -0.620225489139557
0.0254648526077098 -0.613218009471893
0.0254875283446712 -0.60617196559906
0.0255102040816327 -0.599803864955902
0.0255328798185941 -0.594723701477051
0.0255555555555556 -0.590401470661163
0.025578231292517 -0.585096836090088
0.0256009070294785 -0.57570481300354
0.0256235827664399 -0.558085978031158
0.0256462585034014 -0.522918164730072
0.0256689342403628 -0.460947394371033
0.0256916099773243 -0.385720133781433
0.0257142857142857 -0.323851764202118
0.0257369614512472 -0.27375465631485
0.0257596371882086 -0.234452679753304
0.0257823129251701 -0.207961097359657
0.0258049886621315 -0.199289962649345
0.025827664399093 -0.201052531599998
0.0258503401360544 -0.194475904107094
0.0258730158730159 -0.176116451621056
0.0258956916099773 -0.151486352086067
0.0259183673469388 -0.13226230442524
0.0259410430839002 -0.119806915521622
0.0259637188208617 -0.105232268571854
0.0259863945578231 -0.0826102197170258
0.0260090702947846 -0.059848427772522
0.026031746031746 -0.0503022372722626
0.0260544217687075 -0.056362584233284
0.0260770975056689 -0.0701949447393417
0.0260997732426304 -0.097967654466629
0.0261224489795918 -0.128091916441917
0.0261451247165533 -0.147589907050133
0.0261678004535147 -0.154828682541847
0.0261904761904762 -0.144154414534569
0.0262131519274376 -0.123964160680771
0.0262358276643991 -0.102671265602112
0.0262585034013605 -0.0698219686746597
0.026281179138322 -0.0299052447080612
0.0263038548752834 0.00596550107002258
0.0263265306122449 0.0444106832146645
0.0263492063492063 0.081743136048317
0.0263718820861678 0.112899214029312
0.0263945578231293 0.130259081721306
0.0264172335600907 0.136748135089874
0.0264399092970522 0.132537215948105
0.0264625850340136 0.121675819158554
0.0264852607709751 0.108274385333061
0.0265079365079365 0.0862223953008652
0.026530612244898 0.056949608027935
0.0265532879818594 0.0356130301952362
0.0265759637188209 0.0389035046100616
0.0265986394557823 0.0626869052648544
0.0266213151927438 0.110173031687737
0.0266439909297052 0.169416308403015
0.0266666666666667 0.232750922441483
0.0266893424036281 0.298272252082825
0.0267120181405896 0.358251869678497
0.026734693877551 0.411325812339783
0.0267573696145125 0.458784401416779
0.0267800453514739 0.502795100212097
0.0268027210884354 0.534796297550201
0.0268253968253968 0.549175083637238
0.0268480725623583 0.55257910490036
0.0268707482993197 0.551737725734711
0.0268934240362812 0.554980039596558
0.0269160997732426 0.566360235214233
0.0269387755102041 0.580137312412262
0.0269614512471655 0.592655420303345
0.026984126984127 0.603835642337799
0.0270068027210884 0.614308953285217
0.0270294784580499 0.622349262237549
0.0270521541950113 0.627588510513306
0.0270748299319728 0.631514310836792
0.0270975056689342 0.635022401809692
0.0271201814058957 0.637651383876801
0.0271428571428571 0.638737857341766
0.0271655328798186 0.6381796002388
0.02718820861678 0.636471509933472
0.0272108843537415 0.633983552455902
0.0272335600907029 0.631438851356506
0.0272562358276644 0.629250943660736
0.0272789115646258 0.627717077732086
0.0273015873015873 0.62742418050766
0.0273242630385488 0.628549575805664
0.0273469387755102 0.630672574043274
0.0273696145124717 0.633175253868103
0.0273922902494331 0.635661661624908
0.0274149659863946 0.637844800949097
0.027437641723356 0.639645278453827
0.0274603174603175 0.641235709190369
0.0274829931972789 0.642108500003815
0.0275056689342404 0.642046451568604
0.0275283446712018 0.641086101531982
0.0275510204081633 0.639015257358551
0.0275736961451247 0.635518848896027
0.0275963718820862 0.630733907222748
0.0276190476190476 0.62537807226181
0.0276417233560091 0.620330572128296
0.0276643990929705 0.615619719028473
0.027687074829932 0.610097706317902
0.0277097505668934 0.602965176105499
0.0277324263038549 0.594268441200256
0.0277551020408163 0.58221834897995
0.0277777777777778 0.556819081306458
0.0278004535147392 0.490172863006592
0.0278231292517007 0.335384607315063
0.0278458049886621 0.0996511727571487
0.0278684807256236 -0.138213589787483
0.027891156462585 -0.326160252094269
0.0279138321995465 -0.472273349761963
0.0279365079365079 -0.586763799190521
0.0279591836734694 -0.680598139762878
0.0279818594104308 -0.70137232542038
0.0280045351473923 -0.65512877702713
0.0280272108843537 -0.64683210849762
0.0280498866213152 -0.651346325874329
0.0280725623582766 -0.657845735549927
0.0280952380952381 -0.662253618240356
0.0281179138321995 -0.663681089878082
0.028140589569161 -0.662527859210968
0.0281632653061225 -0.659864544868469
0.0281859410430839 -0.656820833683014
0.0282086167800454 -0.655168831348419
0.0282312925170068 -0.65424245595932
0.0282539682539683 -0.653164505958557
0.0282766439909297 -0.65151435136795
0.0282993197278912 -0.650315999984741
0.0283219954648526 -0.64877861738205
0.0283446712018141 -0.645855963230133
0.0283673469387755 -0.642204165458679
0.028390022675737 -0.638120055198669
0.0284126984126984 -0.633522868156433
0.0284353741496599 -0.628979325294495
0.0284580498866213 -0.624331057071686
0.0284807256235828 -0.619697511196136
0.0285034013605442 -0.614413797855377
0.0285260770975057 -0.608418405056
0.0285487528344671 -0.601631939411163
0.0285714285714286 -0.594442546367645
0.02859410430839 -0.587559282779694
0.0286167800453515 -0.57860004901886
0.0286394557823129 -0.563446938991547
0.0286621315192744 -0.537510752677917
0.0286848072562358 -0.493304431438446
0.0287074829931973 -0.432567059993744
0.0287301587301587 -0.369934141635895
0.0287528344671202 -0.319313526153564
0.0287755102040816 -0.283901989459991
0.0287981859410431 -0.269746363162994
0.0288208616780045 -0.260700821876526
0.028843537414966 -0.243583336472511
0.0288662131519274 -0.214977636933327
0.0288888888888889 -0.18166022002697
0.0289115646258503 -0.149528369307518
0.0289342403628118 -0.120391547679901
0.0289569160997732 -0.0942877978086472
0.0289795918367347 -0.0664902180433273
0.0290022675736961 -0.043169841170311
0.0290249433106576 -0.0351467430591583
0.029047619047619 -0.0439367145299911
0.0290702947845805 -0.0616595447063446
0.029092970521542 -0.0870035886764526
0.0291156462585034 -0.113350540399551
0.0291383219954649 -0.130477383732796
0.0291609977324263 -0.130810290575027
0.0291836734693878 -0.127096578478813
0.0292063492063492 -0.127597153186798
0.0292290249433107 -0.131595149636269
0.0292517006802721 -0.124060168862343
0.0292743764172336 -0.087598904967308
0.029297052154195 -0.0325284600257874
0.0293197278911565 0.0193480923771858
0.0293424036281179 0.0635698288679123
0.0293650793650794 0.0979730859398842
0.0293877551020408 0.118805624544621
0.0294104308390023 0.127775579690933
0.0294331065759637 0.12510272860527
0.0294557823129252 0.110315687954426
0.0294784580498866 0.0887229144573212
0.0295011337868481 0.0613380670547485
0.0295238095238095 0.0327796190977097
0.029546485260771 0.00805170089006424
0.0295691609977324 0.000892244279384613
0.0295918367346939 0.0158453807234764
0.0296145124716553 0.0472097396850586
0.0296371882086168 0.0920395106077194
0.0296598639455782 0.144403487443924
0.0296825396825397 0.204582452774048
0.0297052154195011 0.264000743627548
0.0297278911564626 0.312426179647446
0.029750566893424 0.350840389728546
0.0297732426303855 0.384767353534698
0.0297959183673469 0.415516674518585
0.0298185941043084 0.446706175804138
0.0298412698412698 0.47327721118927
0.0298639455782313 0.492390096187592
0.0298866213151927 0.510032474994659
0.0299092970521542 0.528904438018799
0.0299319727891156 0.545966804027557
0.0299546485260771 0.560499131679535
0.0299773242630385 0.573484599590302
0.03 0.586147010326385
0.0300226757369615 0.598393142223358
0.0300453514739229 0.608247578144073
0.0300680272108844 0.615475177764893
0.0300907029478458 0.621460735797882
0.0301133786848073 0.627604484558105
0.0301360544217687 0.633244156837463
0.0301587301587302 0.636967122554779
0.0301814058956916 0.638371527194977
0.0302040816326531 0.638067483901978
0.0302267573696145 0.636496841907501
0.030249433106576 0.634287297725677
0.0302721088435374 0.632009863853455
0.0302947845804989 0.629976749420166
0.0303174603174603 0.62835568189621
0.0303401360544218 0.627588510513306
0.0303628117913832 0.628078103065491
0.0303854875283447 0.629552245140076
0.0304081632653061 0.631653070449829
0.0304308390022676 0.634444177150726
0.030453514739229 0.637504100799561
0.0304761904761905 0.639917850494385
0.0304988662131519 0.641119360923767
0.0305215419501134 0.640803158283234
0.0305442176870748 0.639399647712708
0.0305668934240363 0.637629270553589
0.0305895691609977 0.635392606258392
0.0306122448979592 0.632493376731873
0.0306349206349206 0.628891050815582
};
\addlegendentry{LSTM16}
\end{axis}

\end{tikzpicture}

